Salient Object Detection in Complex Weather Conditions via Noise Indicators

Salient object detection (SOD), a foundational task in computer vision, has advanced from single-modal to multi-modal paradigms to enhance generalization. However, most existing SOD methods assume low-noise visual conditions, overlooking the degradation of segmentation accuracy caused by weather-induced noise in real-world scenarios. In this paper, we propose a SOD framework tailored for diverse weather conditions, encompassing a specific encoder and a replaceable decoder. To enable handling of varying weather noises, we introduce a one-hot vector as a noise indicator to represent different weather types and design a Noise Indicator Fusion Module (NIFM). The NIFM takes both semantic features and the noise indicator as dual inputs and is inserted between consecutive stages of the encoder to embed weather-aware priors via adaptive feature modulation. Critically, the proposed specific encoder retains compatibility with mainstream SOD decoders. Extensive experiments are conducted on the WXSOD dataset under varying training data scales (100%, 50%, 30% of the full training set), three encoder and seven decoder configurations. Results show that the proposed SOD framework (particularly the NIFM-enhanced specific encoder) improves segmentation accuracy under complex weather conditions compared to a vanilla encoder.

==> (inline-0) <==
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc|cc|ccc}
\hline
\multirow{2}{*}{Test set} &
\multirow{2}{*}{Methods} &
\multirow{2}{*}{NIFM} &
\multicolumn{2}{c|}{${MAE} \downarrow$} &
\multicolumn{2}{c|}{${S} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{mean} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{max} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{mean} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{max} \uparrow$} & \multirow{2}{*}{MACs(G)}& \multirow{2}{*}{Params(M)}& \multirow{2}{*}{FPS} \\
& &  & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ \\ \hline
\multirow{19}{*}{Sys} &  \cellcolor[HTML]{E7E9FF}A3Net   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0327 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8784 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8158 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8286 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8472 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9176 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9131 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9253 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}22.70 & \cellcolor[HTML]{E7E9FF}27.94 & \cellcolor[HTML]{E7E9FF}228.08 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}HDNet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0397 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8537 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7875 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7964 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8162 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8990 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8901 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9053 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}24.67 & \cellcolor[HTML]{E7E9FF}26.19 & \cellcolor[HTML]{E7E9FF}196.14 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}ICONet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0433 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8411 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7496 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7704 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7957 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8924 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8925 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9078 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}33.03 & \cellcolor[HTML]{E7E9FF}24.95 & \cellcolor[HTML]{E7E9FF}270.19 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}TCGNet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0317 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8832 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8278 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8388 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8576 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9228 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9180 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9288 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}70.26 & \cellcolor[HTML]{E7E9FF}60.14 & \cellcolor[HTML]{E7E9FF}52.84 \\
\cdashline{2-22}[5pt/3pt]
 & \multirow{2}{*}{F3Net}   & \xmark & 0.0353 & --      & 0.8735 & --      & 0.8111 & --      & 0.8228 & --      & 0.8434 & --      & 0.9134 & --      & 0.9092 & --      & 0.9212 & -- &  19.63 & 25.54 & 158.00 \\ 
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0307 & \cellcolor[HTML]{E2FFFE}13.03\% & \cellcolor[HTML]{E2FFFE}0.8822 & \cellcolor[HTML]{E2FFFE}0.99\%  & \cellcolor[HTML]{E2FFFE}0.8346 & \cellcolor[HTML]{E2FFFE}2.90\%  & \cellcolor[HTML]{E2FFFE}0.8422 & \cellcolor[HTML]{E2FFFE}2.36\%  & \cellcolor[HTML]{E2FFFE}0.8583 & \cellcolor[HTML]{E2FFFE}1.77\%  & \cellcolor[HTML]{E2FFFE}0.9272 & \cellcolor[HTML]{E2FFFE}1.51\%  & \cellcolor[HTML]{E2FFFE}0.9210 & \cellcolor[HTML]{E2FFFE}1.29\%  & \cellcolor[HTML]{E2FFFE}0.9309 & \cellcolor[HTML]{E2FFFE}1.06\%  &  \cellcolor[HTML]{E2FFFE}19.64 & \cellcolor[HTML]{E2FFFE}26.93 & \cellcolor[HTML]{E2FFFE}155.37\\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{MINET}   & \xmark & 0.0349 & --      & 0.8721 & --      & 0.8169 & --      & 0.8219 & --      & 0.8417 & --      & 0.9165 & --      & 0.9110 & --      & 0.9206 & -- &  125.43 & 162.38 & 47.20 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0324 & \cellcolor[HTML]{E2FFFE}7.16\%  & \cellcolor[HTML]{E2FFFE}0.8772 & \cellcolor[HTML]{E2FFFE}0.58\% & \cellcolor[HTML]{E2FFFE}0.8197 & \cellcolor[HTML]{E2FFFE}0.34\%  & \cellcolor[HTML]{E2FFFE}0.8273 & \cellcolor[HTML]{E2FFFE}0.65\% & \cellcolor[HTML]{E2FFFE}0.8461 & \cellcolor[HTML]{E2FFFE}0.52\% & \cellcolor[HTML]{E2FFFE}0.9212 & \cellcolor[HTML]{E2FFFE}0.52\%  & \cellcolor[HTML]{E2FFFE}0.9140 & \cellcolor[HTML]{E2FFFE}0.33\% & \cellcolor[HTML]{E2FFFE}0.9233 & \cellcolor[HTML]{E2FFFE}0.28\% &  \cellcolor[HTML]{E2FFFE}125.44 & \cellcolor[HTML]{E2FFFE}163.77 & \cellcolor[HTML]{E2FFFE}45.43 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{EDN}     & \xmark & 0.0335 & --      & 0.8779 & --      & 0.8114 & --      & 0.8280 & --      & 0.8497 & --      & 0.9138 & --      & 0.9084 & --      & 0.9227 & -- &  20.41 & 42.85 & 93.96 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0317 & \cellcolor[HTML]{E2FFFE}5.37\% & \cellcolor[HTML]{E2FFFE}0.8827 & \cellcolor[HTML]{E2FFFE}0.54\% & \cellcolor[HTML]{E2FFFE}0.8154 & \cellcolor[HTML]{E2FFFE}0.49\%  & \cellcolor[HTML]{E2FFFE}0.8337 & \cellcolor[HTML]{E2FFFE}0.70\%  & \cellcolor[HTML]{E2FFFE}0.8539 & \cellcolor[HTML]{E2FFFE}0.49\%  & \cellcolor[HTML]{E2FFFE}0.9185 & \cellcolor[HTML]{E2FFFE}0.51\%  & \cellcolor[HTML]{E2FFFE}0.9145 & \cellcolor[HTML]{E2FFFE}0.67\%  & \cellcolor[HTML]{E2FFFE}0.9279 & \cellcolor[HTML]{E2FFFE}0.57\% &  \cellcolor[HTML]{E2FFFE}20.42 & \cellcolor[HTML]{E2FFFE}44.23 & \cellcolor[HTML]{E2FFFE}93.67 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{AESINet} & \xmark & 0.0328 & --      & 0.8691 & --      & 0.8254 & --      & 0.8292 & --      & 0.8366 & --      & 0.9197 & --      & 0.9140 & --      & 0.9190 & --  &  45.54 & 51.57 & 50.95 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0314 & \cellcolor[HTML]{E2FFFE}4.27\%  & \cellcolor[HTML]{E2FFFE}0.8714 & \cellcolor[HTML]{E2FFFE}0.26\%  & \cellcolor[HTML]{E2FFFE}0.8276 & \cellcolor[HTML]{E2FFFE}0.26\% & \cellcolor[HTML]{E2FFFE}0.8306 & \cellcolor[HTML]{E2FFFE}0.17\% & \cellcolor[HTML]{E2FFFE}0.8380 & \cellcolor[HTML]{E2FFFE}0.17\% & \cellcolor[HTML]{E2FFFE}0.9219 & \cellcolor[HTML]{E2FFFE}0.25\% & \cellcolor[HTML]{E2FFFE}0.9160 & \cellcolor[HTML]{E2FFFE}0.22\% & \cellcolor[HTML]{E2FFFE}0.9213 & \cellcolor[HTML]{E2FFFE}0.25\%  &  \cellcolor[HTML]{E2FFFE}45.55 & \cellcolor[HTML]{E2FFFE}52.96 & \cellcolor[HTML]{E2FFFE}50.73 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{BAFSNet} & \xmark & 0.0315 & --      & 0.8825 & --      & 0.8347 & --      & 0.8404 & --      & 0.8561 & --      & 0.9280 & --      & 0.9199 & --      & 0.9300 & -- &  34.44 & 31.44 & 74.29  \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0298 & \cellcolor[HTML]{E2FFFE}5.40\%  & \cellcolor[HTML]{E2FFFE}0.8857 & \cellcolor[HTML]{E2FFFE}0.36\%  & \cellcolor[HTML]{E2FFFE}0.8338 & \cellcolor[HTML]{E2FFFE}-0.10\%  & \cellcolor[HTML]{E2FFFE}0.8422 & \cellcolor[HTML]{E2FFFE}0.22\%  & \cellcolor[HTML]{E2FFFE}0.8607 & \cellcolor[HTML]{E2FFFE}0.54\%  & \cellcolor[HTML]{E2FFFE}0.9323 & \cellcolor[HTML]{E2FFFE}0.46\%  & \cellcolor[HTML]{E2FFFE}0.9273 & \cellcolor[HTML]{E2FFFE}0.80\%  & \cellcolor[HTML]{E2FFFE}0.9380 & \cellcolor[HTML]{E2FFFE}0.86\% &  \cellcolor[HTML]{E2FFFE}34.45 & \cellcolor[HTML]{E2FFFE}32.82 & \cellcolor[HTML]{E2FFFE}72.63\\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{DC-Net}   & \xmark & 0.0321 & --      & 0.8827 & --      & 0.8341 & --      & 0.8399 & --      & 0.8558 & --      & 0.9277 & --      & 0.9207 & --      & 0.9321 & -- &  120.21 & 88.94 & 39.67 \\ 
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0315 & \cellcolor[HTML]{E2FFFE}1.87\% & \cellcolor[HTML]{E2FFFE}0.8817 & \cellcolor[HTML]{E2FFFE}-0.11\%  & \cellcolor[HTML]{E2FFFE}0.8323 & \cellcolor[HTML]{E2FFFE}-0.22\%  & \cellcolor[HTML]{E2FFFE}0.8382 & \cellcolor[HTML]{E2FFFE}-0.20\%  & \cellcolor[HTML]{E2FFFE}0.8527 & \cellcolor[HTML]{E2FFFE}-0.37\%  & \cellcolor[HTML]{E2FFFE}0.9245 & \cellcolor[HTML]{E2FFFE}-0.35\%  & \cellcolor[HTML]{E2FFFE}0.9153 & \cellcolor[HTML]{E2FFFE}-0.59\%  & \cellcolor[HTML]{E2FFFE}0.9267 & \cellcolor[HTML]{E2FFFE}-0.59\% &  \cellcolor[HTML]{E2FFFE}120.22 & \cellcolor[HTML]{E2FFFE}89.29 & \cellcolor[HTML]{E2FFFE}37.42 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{R-Net}    & \xmark & 0.0372 & --      & 0.8668 & --      & 0.8152 & --      & 0.8221 & --      & 0.8379 & --      & 0.9124 & --      & 0.9068 & --      & 0.9163 & -- &  48.72 & 98.00 & 59.22 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0329 & \cellcolor[HTML]{E2FFFE}11.56\%  & \cellcolor[HTML]{E2FFFE}0.8762 & \cellcolor[HTML]{E2FFFE}1.08\%  & \cellcolor[HTML]{E2FFFE}0.8215 & \cellcolor[HTML]{E2FFFE}0.78\%  & \cellcolor[HTML]{E2FFFE}0.8313 & \cellcolor[HTML]{E2FFFE}1.11\% & \cellcolor[HTML]{E2FFFE}0.8481 & \cellcolor[HTML]{E2FFFE}1.22\% & \cellcolor[HTML]{E2FFFE}0.9177 & \cellcolor[HTML]{E2FFFE}0.59\%  & \cellcolor[HTML]{E2FFFE}0.9144 & \cellcolor[HTML]{E2FFFE}0.83\% & \cellcolor[HTML]{E2FFFE}0.9222 & \cellcolor[HTML]{E2FFFE}0.65\% &  \cellcolor[HTML]{E2FFFE}48.73 & \cellcolor[HTML]{E2FFFE}99.39 & \cellcolor[HTML]{E2FFFE}58.57  \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{{Average}} & \xmark & 0.0339 & --      & 0.8749 & --      & 0.8212 & --      & 0.8292 & --      & 0.8459 & --      & 0.9188 & --      & 0.9129 & --      & 0.9231 & -- &  -- & -- & -- \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0315 & \cellcolor[HTML]{E2FFFE}7.12\%  & \cellcolor[HTML]{E2FFFE}0.8796 & \cellcolor[HTML]{E2FFFE}0.53\%  & \cellcolor[HTML]{E2FFFE}0.8264 & \cellcolor[HTML]{E2FFFE}0.63\%  & \cellcolor[HTML]{E2FFFE}0.8351 & \cellcolor[HTML]{E2FFFE}0.71\%  & \cellcolor[HTML]{E2FFFE}0.8511 & \cellcolor[HTML]{E2FFFE}0.62\%  & \cellcolor[HTML]{E2FFFE}0.9233 & \cellcolor[HTML]{E2FFFE}0.50\%  & \cellcolor[HTML]{E2FFFE}0.9175 & \cellcolor[HTML]{E2FFFE}0.51\%  & \cellcolor[HTML]{E2FFFE}0.9272 & \cellcolor[HTML]{E2FFFE}0.44\% &  \cellcolor[HTML]{E2FFFE}-- & \cellcolor[HTML]{E2FFFE}-- & \cellcolor[HTML]{E2FFFE}-- \\
\hline\hline
\multirow{19}{*}{Real} &  \cellcolor[HTML]{E7E9FF}A3Net   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0263 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8909 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8172 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8350 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8586 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9207 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9199 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9329 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}22.70 & \cellcolor[HTML]{E7E9FF}27.94 & \cellcolor[HTML]{E7E9FF}228.08 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}HDNet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0266 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8938 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8179 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8447 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8734 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9163 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9219 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9361 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}24.67 & \cellcolor[HTML]{E7E9FF}26.19 & \cellcolor[HTML]{E7E9FF}196.14 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}ICONet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0327 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8619 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7595 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.7885 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8209 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9007 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9117 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9276 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}33.03 & \cellcolor[HTML]{E7E9FF}24.95 & \cellcolor[HTML]{E7E9FF}270.19 \\
\cdashline{2-22}[5pt/3pt]
 &  \cellcolor[HTML]{E7E9FF}TCGNet   & \cellcolor[HTML]{E7E9FF}-- & \cellcolor[HTML]{E7E9FF}0.0185 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9185 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8529 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8739 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.8992 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9429 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9476 & \cellcolor[HTML]{E7E9FF}--      & \cellcolor[HTML]{E7E9FF}0.9594 & \cellcolor[HTML]{E7E9FF}-- &  \cellcolor[HTML]{E7E9FF}70.26 & \cellcolor[HTML]{E7E9FF}60.14 & \cellcolor[HTML]{E7E9FF}52.84 \\
\cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{F3Net}   & \xmark & 0.0248 & --      & 0.8982 & --      & 0.8141 & --      & 0.8375 & --      & 0.8633 & --      & 0.9147 & --      & 0.9198 & --      & 0.9344 & -- & 19.63 & 25.54 & 158.00 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0196 & \cellcolor[HTML]{E2FFFE}20.97\%  & \cellcolor[HTML]{E2FFFE}0.9133 & \cellcolor[HTML]{E2FFFE}1.68\%  & \cellcolor[HTML]{E2FFFE}0.8378 & \cellcolor[HTML]{E2FFFE}2.91\%  & \cellcolor[HTML]{E2FFFE}0.8611 & \cellcolor[HTML]{E2FFFE}2.82\%  & \cellcolor[HTML]{E2FFFE}0.8951 & \cellcolor[HTML]{E2FFFE}3.68\%  & \cellcolor[HTML]{E2FFFE}0.9315 & \cellcolor[HTML]{E2FFFE}1.85\%  & \cellcolor[HTML]{E2FFFE}0.9383 & \cellcolor[HTML]{E2FFFE}2.01\%  & \cellcolor[HTML]{E2FFFE}0.9531 & \cellcolor[HTML]{E2FFFE}2.00\%  & \cellcolor[HTML]{E2FFFE}19.64 & \cellcolor[HTML]{E2FFFE}26.93 & \cellcolor[HTML]{E2FFFE}155.37 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{MINET}   & \xmark & 0.0232 & --      & 0.9007 & --      & 0.8269 & --      & 0.8470 & --      & 0.8841 & --      & 0.9233 & --      & 0.9282 & --      & 0.9471 & --  & 125.43 & 162.38 & 47.20 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0241 & \cellcolor[HTML]{E2FFFE}-3.88\%  & \cellcolor[HTML]{E2FFFE}0.9038 & \cellcolor[HTML]{E2FFFE}0.35\%  & \cellcolor[HTML]{E2FFFE}0.8240 & \cellcolor[HTML]{E2FFFE}-0.36\%  & \cellcolor[HTML]{E2FFFE}0.8445 & \cellcolor[HTML]{E2FFFE}-0.30\%  & \cellcolor[HTML]{E2FFFE}0.8816 & \cellcolor[HTML]{E2FFFE}-0.28\%  & \cellcolor[HTML]{E2FFFE}0.9207 & \cellcolor[HTML]{E2FFFE}-0.28\%  & \cellcolor[HTML]{E2FFFE}0.9250 & \cellcolor[HTML]{E2FFFE}-0.35\%  & \cellcolor[HTML]{E2FFFE}0.9395 & \cellcolor[HTML]{E2FFFE}-0.80\% & \cellcolor[HTML]{E2FFFE}125.44 & \cellcolor[HTML]{E2FFFE}163.77 & \cellcolor[HTML]{E2FFFE}45.43 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{EDN}     & \xmark & 0.0223 & --      & 0.9097 & --      & 0.8140 & --      & 0.8520 & --      & 0.8848 & --      & 0.9158 & --      & 0.9272 & --      & 0.9430 & -- & 20.41 & 42.85 & 93.96 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0183 & \cellcolor[HTML]{E2FFFE}17.94\% & \cellcolor[HTML]{E2FFFE}0.9173 & \cellcolor[HTML]{E2FFFE}0.85\% & \cellcolor[HTML]{E2FFFE}0.8204 & \cellcolor[HTML]{E2FFFE}0.78\%  & \cellcolor[HTML]{E2FFFE}0.8634 & \cellcolor[HTML]{E2FFFE}1.34\%  & \cellcolor[HTML]{E2FFFE}0.8945 & \cellcolor[HTML]{E2FFFE}1.09\%  & \cellcolor[HTML]{E2FFFE}0.9221 & \cellcolor[HTML]{E2FFFE}0.68\%  & \cellcolor[HTML]{E2FFFE}0.9395 & \cellcolor[HTML]{E2FFFE}1.33\%  & \cellcolor[HTML]{E2FFFE}0.9554 & \cellcolor[HTML]{E2FFFE}1.32\%  & \cellcolor[HTML]{E2FFFE}20.42 & \cellcolor[HTML]{E2FFFE}44.23 & \cellcolor[HTML]{E2FFFE}93.67 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{AESINet} & \xmark & 0.0253 & --      & 0.8916 & --      & 0.8283 & --      & 0.8441 & --      & 0.8657 & --      & 0.9266 & --      & 0.9297 & --      & 0.9370 & -- & 45.54 & 51.57 & 50.95 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0179 & \cellcolor[HTML]{E2FFFE}29.25\% & \cellcolor[HTML]{E2FFFE}0.9097 & \cellcolor[HTML]{E2FFFE}2.03\%  & \cellcolor[HTML]{E2FFFE}0.8569 & \cellcolor[HTML]{E2FFFE}3.45\%  & \cellcolor[HTML]{E2FFFE}0.8694 & \cellcolor[HTML]{E2FFFE}2.99\%  & \cellcolor[HTML]{E2FFFE}0.8834 & \cellcolor[HTML]{E2FFFE}2.04\%  & \cellcolor[HTML]{E2FFFE}0.9418 & \cellcolor[HTML]{E2FFFE}1.64\%  & \cellcolor[HTML]{E2FFFE}0.9441 & \cellcolor[HTML]{E2FFFE}1.55\%  & \cellcolor[HTML]{E2FFFE}0.9501 & \cellcolor[HTML]{E2FFFE}1.40\% & \cellcolor[HTML]{E2FFFE}45.55 & \cellcolor[HTML]{E2FFFE}52.96 & \cellcolor[HTML]{E2FFFE}50.73\\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{BAFSNet} & \xmark & 0.0198 & --      & 0.9088 & --      & 0.8427 & --      & 0.8565 & --      & 0.8768 & --      & 0.9311 & --      & 0.9307 & --      & 0.9405 & -- & 34.44 & 31.44 & 74.29 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0197 & \cellcolor[HTML]{E2FFFE}0.51\%  & \cellcolor[HTML]{E2FFFE}0.9132 & \cellcolor[HTML]{E2FFFE}0.48\%  & \cellcolor[HTML]{E2FFFE}0.8395 & \cellcolor[HTML]{E2FFFE}-0.37\%  & \cellcolor[HTML]{E2FFFE}0.8620 & \cellcolor[HTML]{E2FFFE}0.64\%  & \cellcolor[HTML]{E2FFFE}0.8913 & \cellcolor[HTML]{E2FFFE}1.65\%  & \cellcolor[HTML]{E2FFFE}0.9350 & \cellcolor[HTML]{E2FFFE}0.42\%  & \cellcolor[HTML]{E2FFFE}0.9395 & \cellcolor[HTML]{E2FFFE}0.95\%  & \cellcolor[HTML]{E2FFFE}0.9534 & \cellcolor[HTML]{E2FFFE}1.37\% & \cellcolor[HTML]{E2FFFE}34.45 & \cellcolor[HTML]{E2FFFE}32.82 & \cellcolor[HTML]{E2FFFE}72.63 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{DC-Net}   & \xmark & 0.0261 & --      & 0.8960 & --      & 0.8232 & --      & 0.8444 & --      & 0.8767 & --      & 0.9224 & --      & 0.9249 & --      & 0.9399 & -- & 120.21 & 88.94 & 39.67 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0194 & \cellcolor[HTML]{E2FFFE}25.67\% & \cellcolor[HTML]{E2FFFE}0.9079 & \cellcolor[HTML]{E2FFFE}1.32\%  & \cellcolor[HTML]{E2FFFE}0.8446 & \cellcolor[HTML]{E2FFFE}2.60\%  & \cellcolor[HTML]{E2FFFE}0.8611 & \cellcolor[HTML]{E2FFFE}1.97\%  & \cellcolor[HTML]{E2FFFE}0.8842 & \cellcolor[HTML]{E2FFFE}0.86\%  & \cellcolor[HTML]{E2FFFE}0.9332 & \cellcolor[HTML]{E2FFFE}1.16\%  & \cellcolor[HTML]{E2FFFE}0.9356 & \cellcolor[HTML]{E2FFFE}1.15\%  & \cellcolor[HTML]{E2FFFE}0.9481 & \cellcolor[HTML]{E2FFFE}0.87\% & \cellcolor[HTML]{E2FFFE}120.22 & \cellcolor[HTML]{E2FFFE}89.29 & \cellcolor[HTML]{E2FFFE}37.42 \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{R-Net}    & \xmark & 0.0260 & --      & 0.8938 & --      & 0.8223 & --      & 0.8383 & --      & 0.8655 & --      & 0.9209 & --      & 0.9220 & --      & 0.9336 & -- & 48.72 & 98.00 & 59.22 \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0189 & \cellcolor[HTML]{E2FFFE}27.31\% & \cellcolor[HTML]{E2FFFE}0.9150 & \cellcolor[HTML]{E2FFFE}2.37\%  & \cellcolor[HTML]{E2FFFE}0.8483 & \cellcolor[HTML]{E2FFFE}3.16\%  & \cellcolor[HTML]{E2FFFE}0.8663 & \cellcolor[HTML]{E2FFFE}3.35\%  & \cellcolor[HTML]{E2FFFE}0.8969 & \cellcolor[HTML]{E2FFFE}3.62\%  & \cellcolor[HTML]{E2FFFE}0.9408 & \cellcolor[HTML]{E2FFFE}2.15\%  & \cellcolor[HTML]{E2FFFE}0.9434 & \cellcolor[HTML]{E2FFFE}2.32\%  & \cellcolor[HTML]{E2FFFE}0.9566 & \cellcolor[HTML]{E2FFFE}2.47\%  & \cellcolor[HTML]{E2FFFE}48.73 & \cellcolor[HTML]{E2FFFE}99.39 & \cellcolor[HTML]{E2FFFE}58.57  \\ \cdashline{2-22}[5pt/3pt]
& \multirow{2}{*}{{Average}} & \xmark & 0.0239 & --   & 0.8998 & --    & 0.8245 & --      & 0.8457 & --      & 0.8739 & --      & 0.9221 & --    & 0.9261 & --   & 0.9394 & -- &  -- & -- & -- \\
&         & \cellcolor[HTML]{E2FFFE}\cmark & \cellcolor[HTML]{E2FFFE}0.0197 & \cellcolor[HTML]{E2FFFE}17.67\% & \cellcolor[HTML]{E2FFFE}0.9114 & \cellcolor[HTML]{E2FFFE}1.29\%  & \cellcolor[HTML]{E2FFFE}0.8388 & \cellcolor[HTML]{E2FFFE}1.73\%  & \cellcolor[HTML]{E2FFFE}0.8611 & \cellcolor[HTML]{E2FFFE}1.82\%  & \cellcolor[HTML]{E2FFFE}0.8896 & \cellcolor[HTML]{E2FFFE}1.80\%  & \cellcolor[HTML]{E2FFFE}0.9321 & \cellcolor[HTML]{E2FFFE}1.09\%  & \cellcolor[HTML]{E2FFFE}0.9379 & \cellcolor[HTML]{E2FFFE}1.28\%  & \cellcolor[HTML]{E2FFFE}0.9509 & \cellcolor[HTML]{E2FFFE}1.23\% &  \cellcolor[HTML]{E2FFFE}-- & \cellcolor[HTML]{E2FFFE}-- & \cellcolor[HTML]{E2FFFE}-- \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
\multirow{2}{*}{Ratio} & \multirow{2}{*}{Test set}&
\multirow{2}{*}{Decoders} &
\multirow{2}{*}{NIFM} &
\multicolumn{2}{c|}{${MAE} \downarrow$} &
\multicolumn{2}{c|}{${S} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{mean} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{max} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{mean} \uparrow$} &
\multicolumn{2}{c}{${E}_{\xi}^{max} \uparrow$} \\
& & &  & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ \\ \hline
\multirow{32}{*}{{50\%}} & \multirow{16}{*}{{Sys}}     & \multirow{2}{*}{F3Net}    &   \xmark                    &    0.0391       & --         &  0.8640         &  --         &  0.7946         &   --        &  0.8060         &  --         & 0.8240          & --          & 0.9033          & --          &  0.8991         & --          &  0.9102         &  --         \\
&        &           &   \cellcolor[HTML]{E2FFFE} \cmark           &     \cellcolor[HTML]{E2FFFE}0.0343    &   \cellcolor[HTML]{E2FFFE}12.28\%        &  \cellcolor[HTML]{E2FFFE}0.8737         &  \cellcolor[HTML]{E2FFFE}1.13\%         &   \cellcolor[HTML]{E2FFFE}0.8133        &    \cellcolor[HTML]{E2FFFE}2.35\%       &    \cellcolor[HTML]{E2FFFE}0.8219       &    \cellcolor[HTML]{E2FFFE}1.97\%       &   \cellcolor[HTML]{E2FFFE}0.8399        &   \cellcolor[HTML]{E2FFFE}1.93\%        &   \cellcolor[HTML]{E2FFFE}0.9150        &   \cellcolor[HTML]{E2FFFE}1.30\%        &    \cellcolor[HTML]{E2FFFE}0.9098       &     \cellcolor[HTML]{E2FFFE}1.19\%      &     \cellcolor[HTML]{E2FFFE}0.9211     &    \cellcolor[HTML]{E2FFFE}1.19\%       \\ \cdashline{3-20}[5pt/3pt]
&          & \multirow{2}{*}{MINET}    &   \xmark                    &    0.0372       & --         &  0.8681         &  --         &  0.7916         &   --        &  0.8123         &  --         & 0.8342          & --          & 0.9014          & --          &  0.9061         & --          &  0.9173         &  --         \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0366       &  \cellcolor[HTML]{E2FFFE}1.61\%         &  \cellcolor[HTML]{E2FFFE}0.8670         &  \cellcolor[HTML]{E2FFFE}-0.14\%         &  \cellcolor[HTML]{E2FFFE}0.8067         &  \cellcolor[HTML]{E2FFFE}1.91\%         &  \cellcolor[HTML]{E2FFFE}0.8142         &  \cellcolor[HTML]{E2FFFE}0.24\%         &  \cellcolor[HTML]{E2FFFE}0.8339         &  \cellcolor[HTML]{E2FFFE}-0.04\%         &  \cellcolor[HTML]{E2FFFE}0.9131         &  \cellcolor[HTML]{E2FFFE}1.29\%         &  \cellcolor[HTML]{E2FFFE}0.9074         &  \cellcolor[HTML]{E2FFFE}0.14\%        &   \cellcolor[HTML]{E2FFFE}0.9159        &  \cellcolor[HTML]{E2FFFE}-0.15\%         \\\cdashline{3-20}[5pt/3pt]
&     & \multirow{2}{*}{EDN}      &    \xmark       &    0.0363    &   --        &  0.8733         &  --         &    0.8002       &    --       &      0.8201     &    --       &  0.8405         &   --        &    0.9058      &    --       &  0.9015         &       --    &     0.9197      &  --         \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0352       &  \cellcolor[HTML]{E2FFFE}3.03\%         &  \cellcolor[HTML]{E2FFFE}0.8726         &  \cellcolor[HTML]{E2FFFE}-0.09\%         &  \cellcolor[HTML]{E2FFFE}0.8038         &  \cellcolor[HTML]{E2FFFE}0.45\%         &  \cellcolor[HTML]{E2FFFE}0.8199         &  \cellcolor[HTML]{E2FFFE}-0.02\%         &  \cellcolor[HTML]{E2FFFE}0.8394         &  \cellcolor[HTML]{E2FFFE}-0.13\%         &  \cellcolor[HTML]{E2FFFE}0.9079         &  \cellcolor[HTML]{E2FFFE}0.23\%         &  \cellcolor[HTML]{E2FFFE}0.9050         &  \cellcolor[HTML]{E2FFFE}0.38\%        &   \cellcolor[HTML]{E2FFFE}0.9198        &  \cellcolor[HTML]{E2FFFE}0.01\%         \\\cdashline{3-20}[5pt/3pt]
&      & \multirow{2}{*}{AESINet}  &   \xmark     &  0.0398     &   --        &  0.8480         &  --         &   0.7878        &  --      & 0.7896          &  --         & 0.7895          &  --         &  0.8970         &  --         &  0.8919         &  --         & 0.8971          &  --         \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0381       &  \cellcolor[HTML]{E2FFFE}4.27\%         &  \cellcolor[HTML]{E2FFFE}0.8534         &  \cellcolor[HTML]{E2FFFE}0.64\%         &  \cellcolor[HTML]{E2FFFE}0.8054         &  \cellcolor[HTML]{E2FFFE}2.23\%         &  \cellcolor[HTML]{E2FFFE}0.8079         &  \cellcolor[HTML]{E2FFFE}2.33\%         &  \cellcolor[HTML]{E2FFFE}0.8159         &  \cellcolor[HTML]{E2FFFE}2.18\%         &  \cellcolor[HTML]{E2FFFE}0.9051         &  \cellcolor[HTML]{E2FFFE}0.91\%         &  \cellcolor[HTML]{E2FFFE}0.8990         &  \cellcolor[HTML]{E2FFFE}0.79\%        &   \cellcolor[HTML]{E2FFFE}0.9045        &  \cellcolor[HTML]{E2FFFE}0.83\%         \\\cdashline{3-20}[5pt/3pt]
&           & \multirow{2}{*}{BAFSNet}  &   \xmark      & 0.0336   &  --         &  0.8741  &  --    &  0.8144 & --    &   0.8282   &   --   &  0.8487   &   --   & 0.9149   &  --   &  0.9125    &  --         &   0.9226        &  --         \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0323       &  \cellcolor[HTML]{E2FFFE}3.87\%         &  \cellcolor[HTML]{E2FFFE}0.8759         &  \cellcolor[HTML]{E2FFFE}0.20\%         &  \cellcolor[HTML]{E2FFFE}0.8173         &  \cellcolor[HTML]{E2FFFE}0.35\%         &  \cellcolor[HTML]{E2FFFE}0.8291         &  \cellcolor[HTML]{E2FFFE}0.11\%         &  \cellcolor[HTML]{E2FFFE}0.8490         &  \cellcolor[HTML]{E2FFFE}0.03\%         &  \cellcolor[HTML]{E2FFFE}0.9202         &  \cellcolor[HTML]{E2FFFE}0.58\%         &  \cellcolor[HTML]{E2FFFE}0.9194         &  \cellcolor[HTML]{E2FFFE}0.76\%        &   \cellcolor[HTML]{E2FFFE}0.9289        &  \cellcolor[HTML]{E2FFFE}0.69\%         \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{DC-Net}   &   \xmark     &  0.0351    &   --    & 0.8751          &   --      &   0.8189        &   --   &  0.8262  & --    & 0.8427   & --    & 0.9164          &  --    &   0.9085   &  --   &  0.9197    &    --     \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0323       &  \cellcolor[HTML]{E2FFFE}7.98\%         &  \cellcolor[HTML]{E2FFFE}0.8826         &  \cellcolor[HTML]{E2FFFE}0.86\%         &  \cellcolor[HTML]{E2FFFE}0.8330         &  \cellcolor[HTML]{E2FFFE}1.73\%         &  \cellcolor[HTML]{E2FFFE}0.8411         &  \cellcolor[HTML]{E2FFFE}1.81\%         &  \cellcolor[HTML]{E2FFFE}0.8597         &  \cellcolor[HTML]{E2FFFE}2.02\%         &  \cellcolor[HTML]{E2FFFE}0.9242         &  \cellcolor[HTML]{E2FFFE}0.86\%         &  \cellcolor[HTML]{E2FFFE}0.9200         &  \cellcolor[HTML]{E2FFFE}1.26\%        &   \cellcolor[HTML]{E2FFFE}0.9303        &  \cellcolor[HTML]{E2FFFE}1.16\%         \\\cdashline{3-20}[5pt/3pt]
&      & \multirow{2}{*}{R-Net}    &  \xmark     &  0.0354   &  --  &  0.8724         &  --   &  0.8143  & --    &  0.8233     &  --     &  0.8428         &   --    &  0.9168    &   --        &    0.9110   &  --    &   0.9220        &  --         \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0373       &  \cellcolor[HTML]{E2FFFE}-5.37\%         &  \cellcolor[HTML]{E2FFFE}0.8692        &  \cellcolor[HTML]{E2FFFE}-0.37\%         &  \cellcolor[HTML]{E2FFFE}0.8003         &  \cellcolor[HTML]{E2FFFE}-1.72\%         &  \cellcolor[HTML]{E2FFFE}0.8106         &  \cellcolor[HTML]{E2FFFE}-1.54\%         &  \cellcolor[HTML]{E2FFFE}0.8302         &  \cellcolor[HTML]{E2FFFE}-1.50\%         &  \cellcolor[HTML]{E2FFFE}0.9048         &  \cellcolor[HTML]{E2FFFE}-1.31\%         &  \cellcolor[HTML]{E2FFFE}0.9035         &  \cellcolor[HTML]{E2FFFE}-0.83\%        &   \cellcolor[HTML]{E2FFFE}0.9118        &  \cellcolor[HTML]{E2FFFE}-1.11\%         \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{Average}  &  \xmark         &  0.0366         &  --         &  0.8679         & --          &  0.8031         &  --         & 0.8151          &   --        &  0.8331         &  --         &   0.9080        &  --         &   0.9044        &   --        &  0.9155         &   --        \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0352       &  \cellcolor[HTML]{E2FFFE}4.05\%         &  \cellcolor[HTML]{E2FFFE}0.8706         &  \cellcolor[HTML]{E2FFFE}0.32\%         &  \cellcolor[HTML]{E2FFFE}0.8114         &  \cellcolor[HTML]{E2FFFE}1.03\%         &  \cellcolor[HTML]{E2FFFE}0.8207         &  \cellcolor[HTML]{E2FFFE}0.69\%         &  \cellcolor[HTML]{E2FFFE}0.8383         &  \cellcolor[HTML]{E2FFFE}0.63\%         &  \cellcolor[HTML]{E2FFFE}0.9129         &  \cellcolor[HTML]{E2FFFE}0.55\%         &  \cellcolor[HTML]{E2FFFE}0.9092         &  \cellcolor[HTML]{E2FFFE}0.53\%        &   \cellcolor[HTML]{E2FFFE}0.9189        &  \cellcolor[HTML]{E2FFFE}0.37\%           \\ \cline{2-20} 
& \multirow{16}{*}{{Real}}    & \multirow{2}{*}{F3Net}    &     \xmark      &   0.0312    &  --   &  0.8870     &  --    &    0.7973  &   --    &  0.8237     &  --   &  0.8515     & --    & 0.9055          &  --    & 0.9097     &  --  &  0.9250    &  --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0209       &  \cellcolor[HTML]{E2FFFE}33.01\%         &  \cellcolor[HTML]{E2FFFE}0.9102         &  \cellcolor[HTML]{E2FFFE}2.61\%         &  \cellcolor[HTML]{E2FFFE}0.8379         &  \cellcolor[HTML]{E2FFFE}5.10\%         &  \cellcolor[HTML]{E2FFFE}0.8574         &  \cellcolor[HTML]{E2FFFE}4.08\%         &  \cellcolor[HTML]{E2FFFE}0.8860         &  \cellcolor[HTML]{E2FFFE}4.05\%         &  \cellcolor[HTML]{E2FFFE}0.9337         &  \cellcolor[HTML]{E2FFFE}3.12\%         &  \cellcolor[HTML]{E2FFFE}0.9354         &  \cellcolor[HTML]{E2FFFE}2.82\%        &   \cellcolor[HTML]{E2FFFE}0.9467        &  \cellcolor[HTML]{E2FFFE}2.34\%           \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{MINET}    &  \xmark     &  0.0341   &    --    &  0.8769    & --    &  0.7829   &  --    &  0.8058  &  --    &   0.8478   &  --     &  0.8968    &  --   &  0.9032     & --    & 0.9219   &   --      \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0260       &  \cellcolor[HTML]{E2FFFE}23.75\%         &  \cellcolor[HTML]{E2FFFE}0.8986         &  \cellcolor[HTML]{E2FFFE}2.47\%         &  \cellcolor[HTML]{E2FFFE}0.8244         &  \cellcolor[HTML]{E2FFFE}5.30\%         &  \cellcolor[HTML]{E2FFFE}0.8421         &  \cellcolor[HTML]{E2FFFE}4.50\%         &  \cellcolor[HTML]{E2FFFE}0.8726         &  \cellcolor[HTML]{E2FFFE}2.93\%         &  \cellcolor[HTML]{E2FFFE}0.9177         &  \cellcolor[HTML]{E2FFFE}2.33\%         &  \cellcolor[HTML]{E2FFFE}0.9208         &  \cellcolor[HTML]{E2FFFE}1.94\%        &   \cellcolor[HTML]{E2FFFE}0.9346        &  \cellcolor[HTML]{E2FFFE}1.38\%           \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{EDN}    &   \xmark  &   0.0266    &  --   &  0.9022    & --    &   0.7867   &   --    &  0.8407   & --    &  0.8755    &   --    &   0.8953   &   --   &  0.9199 &  --   &   0.9387  &  --    \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0222       &  \cellcolor[HTML]{E2FFFE}16.54\%         &  \cellcolor[HTML]{E2FFFE}0.9072         &  \cellcolor[HTML]{E2FFFE}0.55\%         &  \cellcolor[HTML]{E2FFFE}0.8109         &  \cellcolor[HTML]{E2FFFE}3.08\%         &  \cellcolor[HTML]{E2FFFE}0.8472         &  \cellcolor[HTML]{E2FFFE}0.77\%         &  \cellcolor[HTML]{E2FFFE}0.8825         &  \cellcolor[HTML]{E2FFFE}0.80\%         &  \cellcolor[HTML]{E2FFFE}0.9143         &  \cellcolor[HTML]{E2FFFE}2.12\%         &  \cellcolor[HTML]{E2FFFE}0.9286         &  \cellcolor[HTML]{E2FFFE}0.94\%        &   \cellcolor[HTML]{E2FFFE}0.9457        &  \cellcolor[HTML]{E2FFFE}0.75\%           \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{AESINet}  &  \xmark   &   0.0263   &  --     &   0.8859        &   --  &  0.8158  & --        &  0.8289    &   --   &  0.8482         &   --  & 0.9209    & --          &  0.9237    & --    &  0.9324         &   --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0209       &  \cellcolor[HTML]{E2FFFE}20.53\%         &  \cellcolor[HTML]{E2FFFE}0.9020         &  \cellcolor[HTML]{E2FFFE}1.81\%         &  \cellcolor[HTML]{E2FFFE}0.8438         &  \cellcolor[HTML]{E2FFFE}3.43\%         &  \cellcolor[HTML]{E2FFFE}0.8583         &  \cellcolor[HTML]{E2FFFE}3.56\%         &  \cellcolor[HTML]{E2FFFE}0.8752         &  \cellcolor[HTML]{E2FFFE}3.18\%         &  \cellcolor[HTML]{E2FFFE}0.9346         &  \cellcolor[HTML]{E2FFFE}1.49\%         &  \cellcolor[HTML]{E2FFFE}0.9384         &  \cellcolor[HTML]{E2FFFE}1.59\%        &   \cellcolor[HTML]{E2FFFE}0.9441        &  \cellcolor[HTML]{E2FFFE}1.26\%           \\\cdashline{3-20}[5pt/3pt]
&     & \multirow{2}{*}{BAFSNet}  &   \xmark  &  0.0232         &  --   &  0.8990    &  --   &   0.8176    &    --   &   0.8406    &   --     &    0.8728    &   --    &  0.9214   & --    &  0.9272     &    --   &   0.9423        &   --  \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0199       &  \cellcolor[HTML]{E2FFFE}14.22\%         &  \cellcolor[HTML]{E2FFFE}0.9074         &  \cellcolor[HTML]{E2FFFE}0.93\%         &  \cellcolor[HTML]{E2FFFE}0.8299         &  \cellcolor[HTML]{E2FFFE}1.51\%         &  \cellcolor[HTML]{E2FFFE}0.8521         &  \cellcolor[HTML]{E2FFFE}1.38\%         &  \cellcolor[HTML]{E2FFFE}0.8883         &  \cellcolor[HTML]{E2FFFE}1.78\%         &  \cellcolor[HTML]{E2FFFE}0.9282         &  \cellcolor[HTML]{E2FFFE}0.75\%         &  \cellcolor[HTML]{E2FFFE}0.9343         &  \cellcolor[HTML]{E2FFFE}0.77\%        &   \cellcolor[HTML]{E2FFFE}0.9517        &  \cellcolor[HTML]{E2FFFE}1.00\%           \\\cdashline{3-20}[5pt/3pt]
&         & \multirow{2}{*}{DC-Net}   &  \xmark   &    0.0338   &  --    &   0.8880  &   --   &    0.8029     &  --    &   0.8335   & --    & 0.8602  &  --   &   0.9026   &  --   &  0.9115  &  --     &    0.9233    & --     \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0261       &  \cellcolor[HTML]{E2FFFE}22.78\%         &  \cellcolor[HTML]{E2FFFE}0.9006         &  \cellcolor[HTML]{E2FFFE}1.41\%         &  \cellcolor[HTML]{E2FFFE}0.8341         &  \cellcolor[HTML]{E2FFFE}3.89\%         &  \cellcolor[HTML]{E2FFFE}0.8531         &  \cellcolor[HTML]{E2FFFE}2.35\%         &  \cellcolor[HTML]{E2FFFE}0.8849         &  \cellcolor[HTML]{E2FFFE}2.87\%         &  \cellcolor[HTML]{E2FFFE}0.9257         &  \cellcolor[HTML]{E2FFFE}2.56\%         &  \cellcolor[HTML]{E2FFFE}0.9282         &  \cellcolor[HTML]{E2FFFE}1.84\%        &   \cellcolor[HTML]{E2FFFE}0.9451        &  \cellcolor[HTML]{E2FFFE}2.36\%           \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{R-Net}    &  \xmark   &  0.0281    &  --  &   0.8955      &  --   &   0.8236   & --          &  0.8422    &  --     &   0.8636     &  --    &   0.9172   &  --         &  0.9184     &  --   &   0.9287        &   --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0238       &  \cellcolor[HTML]{E2FFFE}15.30\%         &  \cellcolor[HTML]{E2FFFE}0.9032         &  \cellcolor[HTML]{E2FFFE}0.86\%         &  \cellcolor[HTML]{E2FFFE}0.8274         &  \cellcolor[HTML]{E2FFFE}0.46\%         &  \cellcolor[HTML]{E2FFFE}0.8442         &  \cellcolor[HTML]{E2FFFE}0.23\%         &  \cellcolor[HTML]{E2FFFE}0.8729         &  \cellcolor[HTML]{E2FFFE}1.07\%         &  \cellcolor[HTML]{E2FFFE}0.9285         &  \cellcolor[HTML]{E2FFFE}1.23\%         &  \cellcolor[HTML]{E2FFFE}0.9288         &  \cellcolor[HTML]{E2FFFE}1.14\%        &   \cellcolor[HTML]{E2FFFE}0.9406        &  \cellcolor[HTML]{E2FFFE}1.27\%          \\\cdashline{3-20}[5pt/3pt]
&         & \multirow{2}{*}{Average}  &  \xmark                     &  0.0290         &  --    &   0.8907   &  --         &  0.8038  &   --   &   0.8308   & --     &  0.8599  &  --  &  0.9085         &  -- &    0.9162  &   --        &   0.9303        &   --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0228       &  \cellcolor[HTML]{E2FFFE}21.40\%         &  \cellcolor[HTML]{E2FFFE}0.9042         &  \cellcolor[HTML]{E2FFFE}1.51\%         &  \cellcolor[HTML]{E2FFFE}0.8298         &  \cellcolor[HTML]{E2FFFE}3.23\%         &  \cellcolor[HTML]{E2FFFE}0.8506         &  \cellcolor[HTML]{E2FFFE}2.39\%         &  \cellcolor[HTML]{E2FFFE}0.8803         &  \cellcolor[HTML]{E2FFFE}2.37\%         &  \cellcolor[HTML]{E2FFFE}0.9261         &  \cellcolor[HTML]{E2FFFE}1.94\%         &  \cellcolor[HTML]{E2FFFE}0.9306         &  \cellcolor[HTML]{E2FFFE}1.57\%        &   \cellcolor[HTML]{E2FFFE}0.9441        &  \cellcolor[HTML]{E2FFFE}1.48\%          \\ \hline\hline
\multirow{32}{*}{{30\%}} & \multirow{16}{*}{{Sys}}     & \multirow{2}{*}{F3Net}    &       \xmark     &    0.0384       &  --    &  0.8588    &  --    &   0.7942   &   --     &    0.7991   &   --   &  0.8177     &  --     &   0.9056        &  --  &   0.8926    &    --    &  0.9083    &   --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0380       &  \cellcolor[HTML]{E2FFFE}1.04\%         &  \cellcolor[HTML]{E2FFFE}0.8687         &  \cellcolor[HTML]{E2FFFE}1.15\%         &  \cellcolor[HTML]{E2FFFE}0.8100         &  \cellcolor[HTML]{E2FFFE}1.99\%         &  \cellcolor[HTML]{E2FFFE}0.8173         &  \cellcolor[HTML]{E2FFFE}2.28\%         &  \cellcolor[HTML]{E2FFFE}0.8348         &  \cellcolor[HTML]{E2FFFE}2.09\%         &  \cellcolor[HTML]{E2FFFE}0.9123         &  \cellcolor[HTML]{E2FFFE}0.75\%         &  \cellcolor[HTML]{E2FFFE}0.9050         &  \cellcolor[HTML]{E2FFFE}1.38\%        &   \cellcolor[HTML]{E2FFFE}0.9180        &  \cellcolor[HTML]{E2FFFE}1.06\%         \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{MINET}    &   \xmark   &  0.0432     & --    &   0.8553    &  --    &  0.7955   &   --    &   0.8051    &   --   &   0.8264   &   --    &   0.9007   &  --    &  0.8969  &   --   &   0.9103    & --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0384       &  \cellcolor[HTML]{E2FFFE}11.11\%         &  \cellcolor[HTML]{E2FFFE}0.8601         &  \cellcolor[HTML]{E2FFFE}0.57\%         &  \cellcolor[HTML]{E2FFFE}0.8047         &  \cellcolor[HTML]{E2FFFE}1.15\%         &  \cellcolor[HTML]{E2FFFE}0.8100         &  \cellcolor[HTML]{E2FFFE}0.61\%         &  \cellcolor[HTML]{E2FFFE}0.8270         &  \cellcolor[HTML]{E2FFFE}0.07\%         &  \cellcolor[HTML]{E2FFFE}0.9102         &  \cellcolor[HTML]{E2FFFE}1.05\%         &  \cellcolor[HTML]{E2FFFE}0.9016         &  \cellcolor[HTML]{E2FFFE}0.52\%        &   \cellcolor[HTML]{E2FFFE}0.9141        &  \cellcolor[HTML]{E2FFFE}0.41\%        \\\cdashline{3-20}[5pt/3pt]
&       & \multirow{2}{*}{EDN}      &  \xmark    & 0.0370          & --    &  0.8668     &   -- & 0.7939   &   --  &  0.8117  &  --  & 0.8337   &  --  &   0.9036 & --   &   0.8951  &  --  &  0.9177  & --    \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0371       &  \cellcolor[HTML]{E2FFFE}-0.27\%         &  \cellcolor[HTML]{E2FFFE}0.8693         &  \cellcolor[HTML]{E2FFFE}0.29\%         &  \cellcolor[HTML]{E2FFFE}0.7897         &  \cellcolor[HTML]{E2FFFE}-0.53\%         &  \cellcolor[HTML]{E2FFFE}0.8109         &  \cellcolor[HTML]{E2FFFE}-0.10\%         &  \cellcolor[HTML]{E2FFFE}0.8323         &  \cellcolor[HTML]{E2FFFE}-0.17\%         &  \cellcolor[HTML]{E2FFFE}0.9021         &  \cellcolor[HTML]{E2FFFE}-0.17\%         &  \cellcolor[HTML]{E2FFFE}0.9023         &  \cellcolor[HTML]{E2FFFE}0.80\%        &   \cellcolor[HTML]{E2FFFE}0.9167        &  \cellcolor[HTML]{E2FFFE}-0.11\%         \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{AESINet}  &  \xmark  &   0.0421    &  --   &  0.8410     &   --   &   0.7780   &   --    &   0.7817    &   --   &  0.7921  &  --    &  0.8903   &  --    &  0.8885    &   --  &   0.8935   &   --  \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0362       &  \cellcolor[HTML]{E2FFFE}14.01\%         &  \cellcolor[HTML]{E2FFFE}0.8551         &  \cellcolor[HTML]{E2FFFE}1.68\%         &  \cellcolor[HTML]{E2FFFE}0.8011         &  \cellcolor[HTML]{E2FFFE}2.97\%         &  \cellcolor[HTML]{E2FFFE}0.8039         &  \cellcolor[HTML]{E2FFFE}2.84\%         &  \cellcolor[HTML]{E2FFFE}0.8119         &  \cellcolor[HTML]{E2FFFE}2.50\%         &  \cellcolor[HTML]{E2FFFE}0.9083         &  \cellcolor[HTML]{E2FFFE}2.02\%         &  \cellcolor[HTML]{E2FFFE}0.9004         &  \cellcolor[HTML]{E2FFFE}1.35\%        &   \cellcolor[HTML]{E2FFFE}0.9053        &  \cellcolor[HTML]{E2FFFE}1.32\%          \\\cdashline{3-20}[5pt/3pt]
&           & \multirow{2}{*}{BAFSNet}  &  \xmark     &  0.0357    &  --   &   0.8680    &  --   &  0.8062   &  --   & 0.8185    &  --  &   0.8381 &  --   & 0.9149   &   --   &  0.9116   &  --   &  0.9211    &  --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0348       &  \cellcolor[HTML]{E2FFFE}2.52\%         &  \cellcolor[HTML]{E2FFFE}0.8713         &  \cellcolor[HTML]{E2FFFE}0.38\%         &  \cellcolor[HTML]{E2FFFE}0.8144         &  \cellcolor[HTML]{E2FFFE}1.03\%         &  \cellcolor[HTML]{E2FFFE}0.8236         &  \cellcolor[HTML]{E2FFFE}0.63\%         &  \cellcolor[HTML]{E2FFFE}0.8415         &  \cellcolor[HTML]{E2FFFE}0.41\%         &  \cellcolor[HTML]{E2FFFE}0.9150         &  \cellcolor[HTML]{E2FFFE}0.01\%         &  \cellcolor[HTML]{E2FFFE}0.9104         &  \cellcolor[HTML]{E2FFFE}-0.14\%        &   \cellcolor[HTML]{E2FFFE}0.9199        &  \cellcolor[HTML]{E2FFFE}-0.13\%          \\\cdashline{3-20}[5pt/3pt]
&          & \multirow{2}{*}{DC-Net}   &   \xmark    &  0.0375  &   --   &   0.8637    &  --    & 0.8040   &   --  &  0.8118   &  --    & 0.8274   & --    &  0.9101   &  --    &  0.9007  &   --  &   0.9136  &    --   \\
 &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0348       &  \cellcolor[HTML]{E2FFFE}7.20\%         &  \cellcolor[HTML]{E2FFFE}0.8707         &  \cellcolor[HTML]{E2FFFE}0.81\%         &  \cellcolor[HTML]{E2FFFE}0.8128         &  \cellcolor[HTML]{E2FFFE}1.10\%         &  \cellcolor[HTML]{E2FFFE}0.8223         &  \cellcolor[HTML]{E2FFFE}1.30\%         &  \cellcolor[HTML]{E2FFFE}0.8400         &  \cellcolor[HTML]{E2FFFE}1.52\%         &  \cellcolor[HTML]{E2FFFE}0.9158         &  \cellcolor[HTML]{E2FFFE}0.63\%         &  \cellcolor[HTML]{E2FFFE}0.9096         &  \cellcolor[HTML]{E2FFFE}1.00\%        &   \cellcolor[HTML]{E2FFFE}0.9206        &  \cellcolor[HTML]{E2FFFE}0.76\%         \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{R-Net}    &    \xmark      &   0.0416    & --          &   0.8484    &  --    & 0.7877    &   --  &   0.7925   & --  &  0.8100    & --   &   0.9000  & --      &   0.8868 &  --  & 0.8988    & --  \\
  &          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0395       &  \cellcolor[HTML]{E2FFFE}5.05\%         &  \cellcolor[HTML]{E2FFFE}0.8620         &  \cellcolor[HTML]{E2FFFE}1.60\%         &  \cellcolor[HTML]{E2FFFE}0.7978         &  \cellcolor[HTML]{E2FFFE}1.29\%         &  \cellcolor[HTML]{E2FFFE}0.8066         &  \cellcolor[HTML]{E2FFFE}1.78\%         &  \cellcolor[HTML]{E2FFFE}0.8254         &  \cellcolor[HTML]{E2FFFE}1.90\%         &  \cellcolor[HTML]{E2FFFE}0.9057         &  \cellcolor[HTML]{E2FFFE}0.63\%         &  \cellcolor[HTML]{E2FFFE}0.8987         &  \cellcolor[HTML]{E2FFFE}1.35\%        &   \cellcolor[HTML]{E2FFFE}0.9108        &  \cellcolor[HTML]{E2FFFE}1.34\%         \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{Average}  &   \xmark                    &  0.0394         &  --    &  0.8574 &  --  &  0.7942  &  --  &  0.8029   &  --  & 0.8208   &  -- & 0.9036  & --   &  0.8960 &   -- &  0.9090    & --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0370       &  \cellcolor[HTML]{E2FFFE}6.06\%         &  \cellcolor[HTML]{E2FFFE}0.8653         &  \cellcolor[HTML]{E2FFFE}0.92\%         &  \cellcolor[HTML]{E2FFFE}0.8044         &  \cellcolor[HTML]{E2FFFE}1.28\%         &  \cellcolor[HTML]{E2FFFE}0.8135         &  \cellcolor[HTML]{E2FFFE}1.32\%         &  \cellcolor[HTML]{E2FFFE}0.8304         &  \cellcolor[HTML]{E2FFFE}1.17\%         &  \cellcolor[HTML]{E2FFFE}0.9099         &  \cellcolor[HTML]{E2FFFE}0.70\%         &  \cellcolor[HTML]{E2FFFE}0.9040         &  \cellcolor[HTML]{E2FFFE}0.89\%        &   \cellcolor[HTML]{E2FFFE}0.9150        &  \cellcolor[HTML]{E2FFFE}0.66\%          \\ \cline{2-20} 
& \multirow{16}{*}{\textbf{Real}}    & \multirow{2}{*}{F3Net}    &  \xmark     &  0.0324    & --  &  0.8836   &  --   &  0.7998    &  --  &  0.8115  &  --   &  0.8428    &  --  &  0.9006    &   --  &   0.9030   &  --   & 0.9210   &  --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0273       &  \cellcolor[HTML]{E2FFFE}15.74\%         &  \cellcolor[HTML]{E2FFFE}0.8994         &  \cellcolor[HTML]{E2FFFE}1.79\%         &  \cellcolor[HTML]{E2FFFE}0.8187         &  \cellcolor[HTML]{E2FFFE}3.66\%         &  \cellcolor[HTML]{E2FFFE}0.8399         &  \cellcolor[HTML]{E2FFFE}3.51\%         &  \cellcolor[HTML]{E2FFFE}0.8731         &  \cellcolor[HTML]{E2FFFE}3.59\%         &  \cellcolor[HTML]{E2FFFE}0.9197         &  \cellcolor[HTML]{E2FFFE}2.12\%         &  \cellcolor[HTML]{E2FFFE}0.9233         &  \cellcolor[HTML]{E2FFFE}2.25\%        &   \cellcolor[HTML]{E2FFFE}0.9381        &  \cellcolor[HTML]{E2FFFE}1.86\%         \\\cdashline{3-20}[5pt/3pt]
&        & \multirow{2}{*}{MINET}    &   \xmark  &   0.0339  &  --  &  0.8707    &     -- &  0.7876  &   --   &   0.8057  &  --   &  0.8377   &  --   &   0.9060   &   --  &  0.9057  & --     &   0.9197   &   --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0282       &  \cellcolor[HTML]{E2FFFE}16.81\%         &  \cellcolor[HTML]{E2FFFE}0.8892         &  \cellcolor[HTML]{E2FFFE}2.12\%         &  \cellcolor[HTML]{E2FFFE}0.8121         &  \cellcolor[HTML]{E2FFFE}3.11\%         &  \cellcolor[HTML]{E2FFFE}0.8282         &  \cellcolor[HTML]{E2FFFE}2.79\%         &  \cellcolor[HTML]{E2FFFE}0.8640         &  \cellcolor[HTML]{E2FFFE}3.15\%         &  \cellcolor[HTML]{E2FFFE}0.9114         &  \cellcolor[HTML]{E2FFFE}0.59\%         &  \cellcolor[HTML]{E2FFFE}0.9129         &  \cellcolor[HTML]{E2FFFE}0.80\%        &   \cellcolor[HTML]{E2FFFE}0.9286        &  \cellcolor[HTML]{E2FFFE}0.97\%          \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{EDN}      &  \xmark   & 0.0248   &   --    & 0.9036    &  --    & 0.7841  &  --  & 0.8392  &   -- &   0.8712 &  --   & 0.8970   &   -- &  0.9210   &  --  & 0.9427   &    --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0263       &  \cellcolor[HTML]{E2FFFE}-6.05\%         &  \cellcolor[HTML]{E2FFFE}0.8978         &  \cellcolor[HTML]{E2FFFE}-0.63\%         &  \cellcolor[HTML]{E2FFFE}0.7945         &  \cellcolor[HTML]{E2FFFE}1.32\%         &  \cellcolor[HTML]{E2FFFE}0.8299         &  \cellcolor[HTML]{E2FFFE}-1.12\%         &  \cellcolor[HTML]{E2FFFE}0.8644         &  \cellcolor[HTML]{E2FFFE}-0.78\%         &  \cellcolor[HTML]{E2FFFE}0.9046         &  \cellcolor[HTML]{E2FFFE}0.85\%         &  \cellcolor[HTML]{E2FFFE}0.9207         &  \cellcolor[HTML]{E2FFFE}-0.03\%        &   \cellcolor[HTML]{E2FFFE}0.9412        &  \cellcolor[HTML]{E2FFFE}-0.16\%          \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{AESINet}  &  \xmark                     &  0.0287    & --   &  0.8830   & --  & 0.8087    & --   &  0.8216  &  --  &  0.8496   & --       &  0.9116  &  --  &   0.9148  &  --   &   0.9286  &  --   \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0241       &  \cellcolor[HTML]{E2FFFE}16.03\%         &  \cellcolor[HTML]{E2FFFE}0.8884         &  \cellcolor[HTML]{E2FFFE}0.61\%         &  \cellcolor[HTML]{E2FFFE}0.8193         &  \cellcolor[HTML]{E2FFFE}1.31\%         &  \cellcolor[HTML]{E2FFFE}0.8323         &  \cellcolor[HTML]{E2FFFE}1.31\%         &  \cellcolor[HTML]{E2FFFE}0.8545         &  \cellcolor[HTML]{E2FFFE}0.57\%         &  \cellcolor[HTML]{E2FFFE}0.9214         &  \cellcolor[HTML]{E2FFFE}1.08\%         &  \cellcolor[HTML]{E2FFFE}0.9203         &  \cellcolor[HTML]{E2FFFE}0.60\%        &   \cellcolor[HTML]{E2FFFE}0.9294        &  \cellcolor[HTML]{E2FFFE}0.10\%          \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{BAFSNet}  &  \xmark    &   0.0242  & --  &  0.8975  &  --  &   0.8165  &   --  &  0.8374   &     --  &    0.8671  &  --     &    0.9202       &  --    &   0.9263   & --  &   0.9388    &  --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0218       &  \cellcolor[HTML]{E2FFFE}9.92\%         &  \cellcolor[HTML]{E2FFFE}0.9075         &  \cellcolor[HTML]{E2FFFE}1.12\%         &  \cellcolor[HTML]{E2FFFE}0.8337         &  \cellcolor[HTML]{E2FFFE}2.11\%         &  \cellcolor[HTML]{E2FFFE}0.8530         &  \cellcolor[HTML]{E2FFFE}1.86\%         &  \cellcolor[HTML]{E2FFFE}0.8822         &  \cellcolor[HTML]{E2FFFE}1.74\%         &  \cellcolor[HTML]{E2FFFE}0.9315         &  \cellcolor[HTML]{E2FFFE}1.23\%         &  \cellcolor[HTML]{E2FFFE}0.9355         &  \cellcolor[HTML]{E2FFFE}1.00\%        &   \cellcolor[HTML]{E2FFFE}0.9480        &  \cellcolor[HTML]{E2FFFE}0.98\%         \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{DC-Net}   & \xmark     & 0.0278   &  -- &  0.8931   & --  &  0.8200  &    -- &  0.8362  & --  &   0.8579  &  --  & 0.9186  &  --      &  0.9161  &  --   &  0.9301  &     --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0262       &  \cellcolor[HTML]{E2FFFE}5.76\%         &  \cellcolor[HTML]{E2FFFE}0.9017         &  \cellcolor[HTML]{E2FFFE}0.96\%         &  \cellcolor[HTML]{E2FFFE}0.8278         &  \cellcolor[HTML]{E2FFFE}0.96\%         &  \cellcolor[HTML]{E2FFFE}0.8467         &  \cellcolor[HTML]{E2FFFE}1.26\%         &  \cellcolor[HTML]{E2FFFE}0.8734         &  \cellcolor[HTML]{E2FFFE}1.81\%         &  \cellcolor[HTML]{E2FFFE}0.9248         &  \cellcolor[HTML]{E2FFFE}0.67\%         &  \cellcolor[HTML]{E2FFFE}0.9241         &  \cellcolor[HTML]{E2FFFE}0.87\%        &   \cellcolor[HTML]{E2FFFE}0.9355        &  \cellcolor[HTML]{E2FFFE}0.58\%          \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{R-Net}    &  \xmark       &  0.0305  &  --      &   0.8905 & --     &  0.8053  & --   &   0.8272   &  --   &  0.8589   & --   &  0.9142  &  --   &   0.9150  &     --  &  0.9292   &   --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0272       &  \cellcolor[HTML]{E2FFFE}10.82\%         &  \cellcolor[HTML]{E2FFFE}0.8991         &  \cellcolor[HTML]{E2FFFE}0.96\%         &  \cellcolor[HTML]{E2FFFE}0.8047         &  \cellcolor[HTML]{E2FFFE}-0.07\%         &  \cellcolor[HTML]{E2FFFE}0.8315         &  \cellcolor[HTML]{E2FFFE}0.51\%         &  \cellcolor[HTML]{E2FFFE}0.8650         &  \cellcolor[HTML]{E2FFFE}0.70\%         &  \cellcolor[HTML]{E2FFFE}0.9107         &  \cellcolor[HTML]{E2FFFE}-0.38\%         &  \cellcolor[HTML]{E2FFFE}0.9187         &  \cellcolor[HTML]{E2FFFE}0.41\%        &   \cellcolor[HTML]{E2FFFE}0.9358        &  \cellcolor[HTML]{E2FFFE}0.72\%         \\\cdashline{3-20}[5pt/3pt]
&                           & \multirow{2}{*}{Average}  &   \xmark                    &  0.0289    &    -- &  0.8889   &  --   & 0.8017   &  --   &  0.8255  &  --   &  0.8550  & --    &  0.9098  &  --  &  0.9146  &  --   &   0.9300  &   --  \\
&          &          &     \cellcolor[HTML]{E2FFFE}\cmark    &    \cellcolor[HTML]{E2FFFE}0.0259       &  \cellcolor[HTML]{E2FFFE}10.48\%         &  \cellcolor[HTML]{E2FFFE}0.8976         &  \cellcolor[HTML]{E2FFFE}0.98\%         &  \cellcolor[HTML]{E2FFFE}0.8158         &  \cellcolor[HTML]{E2FFFE}1.76\%         &  \cellcolor[HTML]{E2FFFE}0.8373         &  \cellcolor[HTML]{E2FFFE}1.43\%         &  \cellcolor[HTML]{E2FFFE}0.8681         &  \cellcolor[HTML]{E2FFFE}1.53\%         &  \cellcolor[HTML]{E2FFFE}0.9177         &  \cellcolor[HTML]{E2FFFE}0.88\%         &  \cellcolor[HTML]{E2FFFE}0.9222         &  \cellcolor[HTML]{E2FFFE}0.84\%        &   \cellcolor[HTML]{E2FFFE}0.9367        &  \cellcolor[HTML]{E2FFFE}0.72\%          \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|c|cc|cc|cc|cc|cc|cc|cc|cc}
\hline
\multirow{2}{*}{Test set}&
\multirow{2}{*}{Decoders} &
\multirow{2}{*}{NIFM} &
\multicolumn{2}{c|}{${MAE} \downarrow$} &
\multicolumn{2}{c|}{${S} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{mean} \uparrow$} &
\multicolumn{2}{c|}{${F}_{\beta}^{max} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{adp} \uparrow$} &
\multicolumn{2}{c|}{${E}_{\xi}^{mean} \uparrow$} &
\multicolumn{2}{c}{${E}_{\xi}^{max} \uparrow$} \\
& &  & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ & val & $\Delta$ \\ \hline
\multirow{16}{*}{Sys}    & \multirow{3}{*}{F3Net}    &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0307        &   \cellcolor[HTML]{DCF7FF}13.03\%  &  \cellcolor[HTML]{DCF7FF}0.8845    &  \cellcolor[HTML]{DCF7FF}1.25\%   &  \cellcolor[HTML]{DCF7FF}0.8322     & \cellcolor[HTML]{DCF7FF}2.60\%    &   \cellcolor[HTML]{DCF7FF}0.8411    &    \cellcolor[HTML]{DCF7FF}2.23\%   &   \cellcolor[HTML]{DCF7FF}0.8587    &  \cellcolor[HTML]{DCF7FF}1.82\%     &  \cellcolor[HTML]{DCF7FF}0.9239   &   \cellcolor[HTML]{DCF7FF}1.15\%  &  \cellcolor[HTML]{DCF7FF}0.9200     &   \cellcolor[HTML]{DCF7FF}1.19\%    &    \cellcolor[HTML]{DCF7FF}0.9309       &  \cellcolor[HTML]{DCF7FF}1.05\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0329       &  \cellcolor[HTML]{FFFFE0}6.80\%         &   \cellcolor[HTML]{FFFFE0}0.8807        &     \cellcolor[HTML]{FFFFE0}0.82\%      &   \cellcolor[HTML]{FFFFE0}0.8255        &   \cellcolor[HTML]{FFFFE0}1.77\%        &  \cellcolor[HTML]{FFFFE0}0.8331         &   \cellcolor[HTML]{FFFFE0}1.25\%        &    \cellcolor[HTML]{FFFFE0}0.8513       &   \cellcolor[HTML]{FFFFE0}0.94\%        &  \cellcolor[HTML]{FFFFE0}0.9235         &   \cellcolor[HTML]{FFFFE0}1.11\%        &  \cellcolor[HTML]{FFFFE0}0.9198        &   \cellcolor[HTML]{FFFFE0}1.17\%       &   \cellcolor[HTML]{FFFFE0}0.9298        &   \cellcolor[HTML]{FFFFE0}0.93\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   &  \cellcolor[HTML]{FFEFEF}0.0388         &  \cellcolor[HTML]{FFEFEF}-9.92\%      &    \cellcolor[HTML]{FFEFEF}0.8577      & \cellcolor[HTML]{FFEFEF}-1.82\%        &   \cellcolor[HTML]{FFEFEF}0.7999       &   \cellcolor[HTML]{FFEFEF}-1.38\%      &   \cellcolor[HTML]{FFEFEF}0.8049        &  \cellcolor[HTML]{FFEFEF}-2.17\%        &   \cellcolor[HTML]{FFEFEF}0.8243         &   \cellcolor[HTML]{FFEFEF}-2.26\%       &  \cellcolor[HTML]{FFEFEF}0.9082          & \cellcolor[HTML]{FFEFEF}-0.57\%          & \cellcolor[HTML]{FFEFEF}0.8986         &   \cellcolor[HTML]{FFEFEF}-1.17\%      &   \cellcolor[HTML]{FFEFEF}0.9102        &   \cellcolor[HTML]{FFEFEF}-1.20\%     \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{MINET}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0344        &   \cellcolor[HTML]{DCF7FF}1.43\%  &  \cellcolor[HTML]{DCF7FF}0.8717    &  \cellcolor[HTML]{DCF7FF}-0.04\%   &  \cellcolor[HTML]{DCF7FF}0.8153     & \cellcolor[HTML]{DCF7FF}-0.19\%    &   \cellcolor[HTML]{DCF7FF}0.8214    &    \cellcolor[HTML]{DCF7FF}-0.06\%   &   \cellcolor[HTML]{DCF7FF}0.8407    &  \cellcolor[HTML]{DCF7FF}-0.11\%     &  \cellcolor[HTML]{DCF7FF}0.9166   &   \cellcolor[HTML]{DCF7FF}0.01\%  &  \cellcolor[HTML]{DCF7FF}0.9105     &   \cellcolor[HTML]{DCF7FF}-0.06\%    &    \cellcolor[HTML]{DCF7FF}0.9193       &  \cellcolor[HTML]{DCF7FF}-0.15\%   \\
&     &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0357       &  \cellcolor[HTML]{FFFFE0}-2.29\%         &   \cellcolor[HTML]{FFFFE0}0.8651        &     \cellcolor[HTML]{FFFFE0}-0.80\%      &   \cellcolor[HTML]{FFFFE0}0.8196        &   \cellcolor[HTML]{FFFFE0}0.34\%        &  \cellcolor[HTML]{FFFFE0}0.8234         &   \cellcolor[HTML]{FFFFE0}0.18\%        &    \cellcolor[HTML]{FFFFE0}0.8370       &   \cellcolor[HTML]{FFFFE0}-0.56\%        &  \cellcolor[HTML]{FFFFE0}0.9167         &   \cellcolor[HTML]{FFFFE0}0.03\%        &  \cellcolor[HTML]{FFFFE0}0.9049        &   \cellcolor[HTML]{FFFFE0}-0.67\%       &   \cellcolor[HTML]{FFFFE0}0.9176        &   \cellcolor[HTML]{FFFFE0}-0.33\%     \\
&        &  \cellcolor[HTML]{FFEFEF}    (c)   &   \cellcolor[HTML]{FFEFEF}0.0375        &  \cellcolor[HTML]{FFEFEF}-7.45\%      &   \cellcolor[HTML]{FFEFEF}0.8622       &   \cellcolor[HTML]{FFEFEF}-1.13\%      & \cellcolor[HTML]{FFEFEF}0.7973         &  \cellcolor[HTML]{FFEFEF}-2.40\%       &    \cellcolor[HTML]{FFEFEF}0.8071       & \cellcolor[HTML]{FFEFEF}-1.81\%         &  \cellcolor[HTML]{FFEFEF}0.8289         &  \cellcolor[HTML]{FFEFEF}-1.53\%        & \cellcolor[HTML]{FFEFEF}0.9042          &   \cellcolor[HTML]{FFEFEF}-1.34\%        &  \cellcolor[HTML]{FFEFEF}0.9037       &  \cellcolor[HTML]{FFEFEF}-0.80\%       &   \cellcolor[HTML]{FFEFEF}0.9135        &  \cellcolor[HTML]{FFEFEF}-0.78\%      \\
\cdashline{2-19}[5pt/3pt]
 & \multirow{3}{*}{EDN}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0318        &   \cellcolor[HTML]{DCF7FF}5.07\%  &  \cellcolor[HTML]{DCF7FF}0.8821    &  \cellcolor[HTML]{DCF7FF}0.48\%   &  \cellcolor[HTML]{DCF7FF}0.8141     & \cellcolor[HTML]{DCF7FF}0.32\%    &   \cellcolor[HTML]{DCF7FF}0.8321    &    \cellcolor[HTML]{DCF7FF}0.50\%   &   \cellcolor[HTML]{DCF7FF}0.8523    &  \cellcolor[HTML]{DCF7FF}0.30\%     &  \cellcolor[HTML]{DCF7FF}0.9132   &   \cellcolor[HTML]{DCF7FF}-0.07\%  &  \cellcolor[HTML]{DCF7FF}0.9140     &   \cellcolor[HTML]{DCF7FF}0.62\%    &    \cellcolor[HTML]{DCF7FF}0.9272       &  \cellcolor[HTML]{DCF7FF}0.49\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0321       &  \cellcolor[HTML]{FFFFE0}4.18\%         &   \cellcolor[HTML]{FFFFE0}0.8812        &     \cellcolor[HTML]{FFFFE0}0.38\%      &   \cellcolor[HTML]{FFFFE0}0.8199        &   \cellcolor[HTML]{FFFFE0}1.04\%        &  \cellcolor[HTML]{FFFFE0}0.8340         &   \cellcolor[HTML]{FFFFE0}0.73\%        &    \cellcolor[HTML]{FFFFE0}0.8535       &   \cellcolor[HTML]{FFFFE0}0.45\%        &  \cellcolor[HTML]{FFFFE0}0.9192         &   \cellcolor[HTML]{FFFFE0}0.59\%        &  \cellcolor[HTML]{FFFFE0}0.9126        &   \cellcolor[HTML]{FFFFE0}0.46\%       &   \cellcolor[HTML]{FFFFE0}0.9265        &   \cellcolor[HTML]{FFFFE0}0.41\%     \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   &   \cellcolor[HTML]{FFEFEF}0.043       &  \cellcolor[HTML]{FFEFEF}-28.36\%      &   \cellcolor[HTML]{FFEFEF}0.8418       &   \cellcolor[HTML]{FFEFEF}-4.12\%      & \cellcolor[HTML]{FFEFEF}0.7678         &  \cellcolor[HTML]{FFEFEF}-5.37\%       &    \cellcolor[HTML]{FFEFEF}0.7756       & \cellcolor[HTML]{FFEFEF}-6.32\%         &  \cellcolor[HTML]{FFEFEF}0.7940         &  \cellcolor[HTML]{FFEFEF}-6.55\%        & \cellcolor[HTML]{FFEFEF}0.8906          &   \cellcolor[HTML]{FFEFEF}-2.54\%        &  \cellcolor[HTML]{FFEFEF}0.8735       &  \cellcolor[HTML]{FFEFEF}-3.85\%       &   \cellcolor[HTML]{FFEFEF}0.8928        &  \cellcolor[HTML]{FFEFEF}-3.24\%      \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{AESINet}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0338        &   \cellcolor[HTML]{DCF7FF}-3.05\%  &  \cellcolor[HTML]{DCF7FF}0.8672    &  \cellcolor[HTML]{DCF7FF}-0.21\%   &  \cellcolor[HTML]{DCF7FF}0.8154     & \cellcolor[HTML]{DCF7FF}-1.21\%    &   \cellcolor[HTML]{DCF7FF}0.8209    &    \cellcolor[HTML]{DCF7FF}-0.99\%   &   \cellcolor[HTML]{DCF7FF}0.8312    &  \cellcolor[HTML]{DCF7FF}-0.64\%     &  \cellcolor[HTML]{DCF7FF}0.9150   &   \cellcolor[HTML]{DCF7FF}-0.50\%  &  \cellcolor[HTML]{DCF7FF}0.9129     &   \cellcolor[HTML]{DCF7FF}-0.12\%    &    \cellcolor[HTML]{DCF7FF}0.9169       &  \cellcolor[HTML]{DCF7FF}-0.22\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0336       &  \cellcolor[HTML]{FFFFE0}-2.44\%         &   \cellcolor[HTML]{FFFFE0}0.8678        &     \cellcolor[HTML]{FFFFE0}-0.15\%      &   \cellcolor[HTML]{FFFFE0}0.8141        &   \cellcolor[HTML]{FFFFE0}-1.37\%        &  \cellcolor[HTML]{FFFFE0}0.8195         &   \cellcolor[HTML]{FFFFE0}-1.17\%        &    \cellcolor[HTML]{FFFFE0}0.8315       &   \cellcolor[HTML]{FFFFE0}-0.61\%        &  \cellcolor[HTML]{FFFFE0}0.9160         &   \cellcolor[HTML]{FFFFE0}-0.40\%        &  \cellcolor[HTML]{FFFFE0}0.9131        &   \cellcolor[HTML]{FFFFE0}-0.09\%       &   \cellcolor[HTML]{FFFFE0}0.9169        &   \cellcolor[HTML]{FFFFE0}-0.22\%     \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   &   \cellcolor[HTML]{FFEFEF}0.0376        &  \cellcolor[HTML]{FFEFEF}-14.63\%      &   \cellcolor[HTML]{FFEFEF}0.8497       &   \cellcolor[HTML]{FFEFEF}-2.23\%      & \cellcolor[HTML]{FFEFEF}0.8059         &  \cellcolor[HTML]{FFEFEF}-2.37\%       &    \cellcolor[HTML]{FFEFEF}0.8070       & \cellcolor[HTML]{FFEFEF}-2.67\%         &  \cellcolor[HTML]{FFEFEF}0.8160         &  \cellcolor[HTML]{FFEFEF}-2.46\%        & \cellcolor[HTML]{FFEFEF}0.9050          &   \cellcolor[HTML]{FFEFEF}-1.59\%        &  \cellcolor[HTML]{FFEFEF}0.8991       &  \cellcolor[HTML]{FFEFEF}-1.63\%       &   \cellcolor[HTML]{FFEFEF}0.9039        &  \cellcolor[HTML]{FFEFEF}-1.63\%      \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{BAFSNet}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0298        &   \cellcolor[HTML]{DCF7FF}5.40\%  &  \cellcolor[HTML]{DCF7FF}0.8846    &  \cellcolor[HTML]{DCF7FF}0.23\%   &  \cellcolor[HTML]{DCF7FF}0.8336     & \cellcolor[HTML]{DCF7FF}-0.13\%    &   \cellcolor[HTML]{DCF7FF}0.8438    &    \cellcolor[HTML]{DCF7FF}0.41\%   &   \cellcolor[HTML]{DCF7FF}0.8618    &  \cellcolor[HTML]{DCF7FF}0.67\%     &  \cellcolor[HTML]{DCF7FF}0.9286   &   \cellcolor[HTML]{DCF7FF}0.07\%  &  \cellcolor[HTML]{DCF7FF}0.9249     &   \cellcolor[HTML]{DCF7FF}0.54\%    &    \cellcolor[HTML]{DCF7FF}0.9342       &  \cellcolor[HTML]{DCF7FF}0.45\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0314       &  \cellcolor[HTML]{FFFFE0}0.32\%         &   \cellcolor[HTML]{FFFFE0}0.8794        &     \cellcolor[HTML]{FFFFE0}-0.35\%      &   \cellcolor[HTML]{FFFFE0}0.8317        &   \cellcolor[HTML]{FFFFE0}-0.35\%        &  \cellcolor[HTML]{FFFFE0}0.8382         &   \cellcolor[HTML]{FFFFE0}-0.26\%        &    \cellcolor[HTML]{FFFFE0}0.8542       &   \cellcolor[HTML]{FFFFE0}-0.22\%        &  \cellcolor[HTML]{FFFFE0}0.9257         &   \cellcolor[HTML]{FFFFE0}-0.25\%        &  \cellcolor[HTML]{FFFFE0}0.9173        &   \cellcolor[HTML]{FFFFE0}-0.28\%       &   \cellcolor[HTML]{FFFFE0}0.9283        &   \cellcolor[HTML]{FFFFE0}-0.18\%     \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   &   \cellcolor[HTML]{FFEFEF}0.0345        &  \cellcolor[HTML]{FFEFEF}-9.52\%      &   \cellcolor[HTML]{FFEFEF}0.8711       &   \cellcolor[HTML]{FFEFEF}-1.29\%      & \cellcolor[HTML]{FFEFEF}0.8172         &  \cellcolor[HTML]{FFEFEF}-2.10\%       &    \cellcolor[HTML]{FFEFEF}0.8231       & \cellcolor[HTML]{FFEFEF}-2.05\%         &  \cellcolor[HTML]{FFEFEF}0.8411         &  \cellcolor[HTML]{FFEFEF}-1.75\%        & \cellcolor[HTML]{FFEFEF}0.9176          &   \cellcolor[HTML]{FFEFEF}-1.12\%        &  \cellcolor[HTML]{FFEFEF}0.9121       &  \cellcolor[HTML]{FFEFEF}-0.85\%       &   \cellcolor[HTML]{FFEFEF}0.9213        &  \cellcolor[HTML]{FFEFEF}-0.93\%      \\
& \multirow{3}{*}{DC-Net}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0281        &   \cellcolor[HTML]{DCF7FF}12.46\%  &  \cellcolor[HTML]{DCF7FF}0.8915    &  \cellcolor[HTML]{DCF7FF}1.00\%   &  \cellcolor[HTML]{DCF7FF}0.8464     & \cellcolor[HTML]{DCF7FF}1.47\%    &   \cellcolor[HTML]{DCF7FF}0.8516    &    \cellcolor[HTML]{DCF7FF}1.40\%   &   \cellcolor[HTML]{DCF7FF}0.8653    &  \cellcolor[HTML]{DCF7FF}1.11\%     &  \cellcolor[HTML]{DCF7FF}0.9328   &   \cellcolor[HTML]{DCF7FF}0.55\%  &  \cellcolor[HTML]{DCF7FF}0.9248     &   \cellcolor[HTML]{DCF7FF}0.44\%    &    \cellcolor[HTML]{DCF7FF}0.9347       &  \cellcolor[HTML]{DCF7FF}0.27\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0290       &  \cellcolor[HTML]{FFFFE0}9.66\%         &   \cellcolor[HTML]{FFFFE0}0.8863        &     \cellcolor[HTML]{FFFFE0}0.41\%      &   \cellcolor[HTML]{FFFFE0}0.8370        &   \cellcolor[HTML]{FFFFE0}0.35\%        &  \cellcolor[HTML]{FFFFE0}0.8453         &   \cellcolor[HTML]{FFFFE0}0.65\%        &    \cellcolor[HTML]{FFFFE0}0.8606       &   \cellcolor[HTML]{FFFFE0}0.56\%        &  \cellcolor[HTML]{FFFFE0}0.9266         &   \cellcolor[HTML]{FFFFE0}-0.12\%        &  \cellcolor[HTML]{FFFFE0}0.9210        &   \cellcolor[HTML]{FFFFE0}0.03\%       &   \cellcolor[HTML]{FFFFE0}0.9299        &   \cellcolor[HTML]{FFFFE0}-0.24\%     \\
&        &  \cellcolor[HTML]{FFEFEF}    (c)   &   \cellcolor[HTML]{FFEFEF}0.0326        &  \cellcolor[HTML]{FFEFEF}-1.56\%      &   \cellcolor[HTML]{FFEFEF}0.8788       &   \cellcolor[HTML]{FFEFEF}-0.44\%      & \cellcolor[HTML]{FFEFEF}0.8360         &  \cellcolor[HTML]{FFEFEF}0.23\%       &    \cellcolor[HTML]{FFEFEF}0.8391       & \cellcolor[HTML]{FFEFEF}-0.09\%         &  \cellcolor[HTML]{FFEFEF}0.8555         &  \cellcolor[HTML]{FFEFEF}-0.04\%        & \cellcolor[HTML]{FFEFEF}0.9246          &   \cellcolor[HTML]{FFEFEF}-0.34\%        &  \cellcolor[HTML]{FFEFEF}0.9173       &  \cellcolor[HTML]{FFEFEF}-0.37\%       &   \cellcolor[HTML]{FFEFEF}0.9262        &  \cellcolor[HTML]{FFEFEF}-0.64\%      \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{R-Net}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0370        &   \cellcolor[HTML]{DCF7FF}0.54\%  &  \cellcolor[HTML]{DCF7FF}0.8699    &  \cellcolor[HTML]{DCF7FF}0.35\%   &  \cellcolor[HTML]{DCF7FF}0.8175     & \cellcolor[HTML]{DCF7FF}0.29\%    &   \cellcolor[HTML]{DCF7FF}0.8213    &    \cellcolor[HTML]{DCF7FF}-0.10\%   &   \cellcolor[HTML]{DCF7FF}0.8370    &  \cellcolor[HTML]{DCF7FF}-0.10\%     &  \cellcolor[HTML]{DCF7FF}0.9155   &   \cellcolor[HTML]{DCF7FF}0.34\%  &  \cellcolor[HTML]{DCF7FF}0.9053     &   \cellcolor[HTML]{DCF7FF}-0.17\%    &    \cellcolor[HTML]{DCF7FF}0.9188       &  \cellcolor[HTML]{DCF7FF}0.27\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0334       &  \cellcolor[HTML]{FFFFE0}10.22\%         &   \cellcolor[HTML]{FFFFE0}0.8717        &     \cellcolor[HTML]{FFFFE0}0.57\%      &   \cellcolor[HTML]{FFFFE0}0.8196        &   \cellcolor[HTML]{FFFFE0}0.55\%        &  \cellcolor[HTML]{FFFFE0}0.8254         &   \cellcolor[HTML]{FFFFE0}0.39\%        &    \cellcolor[HTML]{FFFFE0}0.8401       &   \cellcolor[HTML]{FFFFE0}0.27\%        &  \cellcolor[HTML]{FFFFE0}0.9204         &   \cellcolor[HTML]{FFFFE0}0.88\%        &  \cellcolor[HTML]{FFFFE0}0.9133        &   \cellcolor[HTML]{FFFFE0}0.71\%       &   \cellcolor[HTML]{FFFFE0}0.9229        &   \cellcolor[HTML]{FFFFE0}0.72\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   &   \cellcolor[HTML]{FFEFEF}0.0551        &  \cellcolor[HTML]{FFEFEF}-48.12\%      &   \cellcolor[HTML]{FFEFEF}0.8053       &   \cellcolor[HTML]{FFEFEF}-7.09\%      & \cellcolor[HTML]{FFEFEF}0.7355         &  \cellcolor[HTML]{FFEFEF}-9.77\%       &    \cellcolor[HTML]{FFEFEF}0.7370       & \cellcolor[HTML]{FFEFEF}-10.36\%         &  \cellcolor[HTML]{FFEFEF}0.7504         &  \cellcolor[HTML]{FFEFEF}-10.44\%        & \cellcolor[HTML]{FFEFEF}0.8620          &   \cellcolor[HTML]{FFEFEF}-5.52\%        &  \cellcolor[HTML]{FFEFEF}0.8510       &  \cellcolor[HTML]{FFEFEF}-6.15\%       &   \cellcolor[HTML]{FFEFEF}0.8621        &  \cellcolor[HTML]{FFEFEF}-5.92\%      \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{Average}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0322        &   \cellcolor[HTML]{DCF7FF}4.93\%  &  \cellcolor[HTML]{DCF7FF}0.8788    &  \cellcolor[HTML]{DCF7FF}0.44\%   &  \cellcolor[HTML]{DCF7FF}0.8249     & \cellcolor[HTML]{DCF7FF}0.45\%    &   \cellcolor[HTML]{DCF7FF}0.8332    &    \cellcolor[HTML]{DCF7FF}0.48\%   &   \cellcolor[HTML]{DCF7FF}0.8496    &  \cellcolor[HTML]{DCF7FF}0.44\%     &  \cellcolor[HTML]{DCF7FF}0.9208   &   \cellcolor[HTML]{DCF7FF}0.22\%  &  \cellcolor[HTML]{DCF7FF}0.9161     &   \cellcolor[HTML]{DCF7FF}0.35\%    &    \cellcolor[HTML]{DCF7FF}0.9260       &  \cellcolor[HTML]{DCF7FF}0.31\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0326       &  \cellcolor[HTML]{FFFFE0}3.88\%         &  \cellcolor[HTML]{FFFFE0} 0.8760        &     \cellcolor[HTML]{FFFFE0}0.13\%      &   \cellcolor[HTML]{FFFFE0}0.8239        &   \cellcolor[HTML]{FFFFE0}0.33\%        &  \cellcolor[HTML]{FFFFE0}0.8313         &   \cellcolor[HTML]{FFFFE0}0.25\%        &    \cellcolor[HTML]{FFFFE0}0.8469       &   \cellcolor[HTML]{FFFFE0}0.12\%        &  \cellcolor[HTML]{FFFFE0}0.9212         &   \cellcolor[HTML]{FFFFE0}0.26\%        &  \cellcolor[HTML]{FFFFE0}0.9146        &   \cellcolor[HTML]{FFFFE0}0.19\%       &   \cellcolor[HTML]{FFFFE0}0.9245        &   \cellcolor[HTML]{FFFFE0}0.15\%          \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   &   \cellcolor[HTML]{FFEFEF}0.0399       &  \cellcolor[HTML]{FFEFEF}-17.61\%      &   \cellcolor[HTML]{FFEFEF}0.8524       &   \cellcolor[HTML]{FFEFEF}-2.58\%      & \cellcolor[HTML]{FFEFEF}0.7942         &  \cellcolor[HTML]{FFEFEF}-3.29\%       &    \cellcolor[HTML]{FFEFEF}0.7991       & \cellcolor[HTML]{FFEFEF}-3.62\%         &  \cellcolor[HTML]{FFEFEF}0.8157         &  \cellcolor[HTML]{FFEFEF}-3.56\%        & \cellcolor[HTML]{FFEFEF}0.9018         &   \cellcolor[HTML]{FFEFEF}-1.85\%        &  \cellcolor[HTML]{FFEFEF}0.8936       &  \cellcolor[HTML]{FFEFEF}-2.11\%       &   \cellcolor[HTML]{FFEFEF}0.9043        &  \cellcolor[HTML]{FFEFEF}-2.04\%      \\
\hline\hline
\multirow{16}{*}{Real}    & \multirow{3}{*}{F3Net}    &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0239        &   \cellcolor[HTML]{DCF7FF}3.63\%  &  \cellcolor[HTML]{DCF7FF}0.9020    &  \cellcolor[HTML]{DCF7FF}0.43\%   &  \cellcolor[HTML]{DCF7FF}0.8262     & \cellcolor[HTML]{DCF7FF}1.49\%    &   \cellcolor[HTML]{DCF7FF}0.8467    &    \cellcolor[HTML]{DCF7FF}1.09\%   &   \cellcolor[HTML]{DCF7FF}0.8825    &  \cellcolor[HTML]{DCF7FF}2.23\%     &  \cellcolor[HTML]{DCF7FF}0.9219   &   \cellcolor[HTML]{DCF7FF}0.80\%  &  \cellcolor[HTML]{DCF7FF}0.9257     &   \cellcolor[HTML]{DCF7FF}0.65\%    &    \cellcolor[HTML]{DCF7FF}0.9425       &  \cellcolor[HTML]{DCF7FF}0.87\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0271       &  \cellcolor[HTML]{FFFFE0}-9.27\%         &   \cellcolor[HTML]{FFFFE0}0.9008        &     \cellcolor[HTML]{FFFFE0}0.29\%      &   \cellcolor[HTML]{FFFFE0}0.8230        &   \cellcolor[HTML]{FFFFE0}1.09\%        &  \cellcolor[HTML]{FFFFE0}0.8423         &   \cellcolor[HTML]{FFFFE0}0.57\%        &    \cellcolor[HTML]{FFFFE0}0.8795       &   \cellcolor[HTML]{FFFFE0}1.87\%        &  \cellcolor[HTML]{FFFFE0}0.9209         &   \cellcolor[HTML]{FFFFE0}0.69\%        &  \cellcolor[HTML]{FFFFE0}0.9230        &   \cellcolor[HTML]{FFFFE0}0.35\%       &   \cellcolor[HTML]{FFFFE0}0.9402        &   \cellcolor[HTML]{FFFFE0}0.62\%     \\
&        &  \cellcolor[HTML]{FFEFEF}    (c)   & \cellcolor[HTML]{FFEFEF}0.0255
          &   \cellcolor[HTML]{FFEFEF}-2.82\%     &   \cellcolor[HTML]{FFEFEF}0.8947
       &    \cellcolor[HTML]{FFEFEF}-0.39\%     &   \cellcolor[HTML]{FFEFEF}0.8305       &   \cellcolor[HTML]{FFEFEF}2.01\%      & \cellcolor[HTML]{FFEFEF}0.8472          &  \cellcolor[HTML]{FFEFEF}1.16\%        &  \cellcolor[HTML]{FFEFEF}0.8789         &    \cellcolor[HTML]{FFEFEF}1.80\%      & \cellcolor[HTML]{FFEFEF}0.9270          &    \cellcolor[HTML]{FFEFEF}1.34\%       & \cellcolor[HTML]{FFEFEF}0.9283        &   \cellcolor[HTML]{FFEFEF}0.92\%      &  \cellcolor[HTML]{FFEFEF}0.9421         &    \cellcolor[HTML]{FFEFEF}0.83\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{MINET}  &  \cellcolor[HTML]{DCF7FF} (a)  &   \cellcolor[HTML]{DCF7FF}0.0206        &   \cellcolor[HTML]{DCF7FF}11.21\%  &  \cellcolor[HTML]{DCF7FF}0.9127    &  \cellcolor[HTML]{DCF7FF}1.33\%   &  \cellcolor[HTML]{DCF7FF}0.8471     & \cellcolor[HTML]{DCF7FF}2.45\%    &   \cellcolor[HTML]{DCF7FF}0.8675    &    \cellcolor[HTML]{DCF7FF}2.42\%   &   \cellcolor[HTML]{DCF7FF}0.8983    &  \cellcolor[HTML]{DCF7FF}1.61\%     &  \cellcolor[HTML]{DCF7FF}0.9398   &   \cellcolor[HTML]{DCF7FF}1.19\%  &  \cellcolor[HTML]{DCF7FF}0.9424     &   \cellcolor[HTML]{DCF7FF}1.53\%    &    \cellcolor[HTML]{DCF7FF}0.9529       &  \cellcolor[HTML]{DCF7FF}0.61\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0236       &  \cellcolor[HTML]{FFFFE0}-1.72\%         &   \cellcolor[HTML]{FFFFE0}0.9084        &     \cellcolor[HTML]{FFFFE0}0.85\%      &   \cellcolor[HTML]{FFFFE0}0.8373        &   \cellcolor[HTML]{FFFFE0}1.25\%        &  \cellcolor[HTML]{FFFFE0}0.8613         &   \cellcolor[HTML]{FFFFE0}1.68\%        &    \cellcolor[HTML]{FFFFE0}0.8863       &   \cellcolor[HTML]{FFFFE0}0.26\%        &  \cellcolor[HTML]{FFFFE0}0.9284         &   \cellcolor[HTML]{FFFFE0}0.56\%        &  \cellcolor[HTML]{FFFFE0}0.9336        &   \cellcolor[HTML]{FFFFE0}0.58\%       &   \cellcolor[HTML]{FFFFE0}0.9445        &   \cellcolor[HTML]{FFFFE0}-0.28\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   & \cellcolor[HTML]{FFEFEF}0.0225 
          &   \cellcolor[HTML]{FFEFEF}3.02\%     &   \cellcolor[HTML]{FFEFEF}0.8997
       &    \cellcolor[HTML]{FFEFEF}-0.11\%     &   \cellcolor[HTML]{FFEFEF}0.8285       &   \cellcolor[HTML]{FFEFEF}0.19\%      & \cellcolor[HTML]{FFEFEF}0.8455          &  \cellcolor[HTML]{FFEFEF}-0.18\%        &  \cellcolor[HTML]{FFEFEF}0.8872         &    \cellcolor[HTML]{FFEFEF}0.36\%      & \cellcolor[HTML]{FFEFEF}0.9240          &    \cellcolor[HTML]{FFEFEF}0.08\%       & \cellcolor[HTML]{FFEFEF}0.9294        &   \cellcolor[HTML]{FFEFEF}0.13\%      &  \cellcolor[HTML]{FFEFEF}0.9465         &    \cellcolor[HTML]{FFEFEF}-0.06\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{EDN}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0211        &   \cellcolor[HTML]{DCF7FF}5.38\%  &  \cellcolor[HTML]{DCF7FF}0.9069    &  \cellcolor[HTML]{DCF7FF}-0.31\%   &  \cellcolor[HTML]{DCF7FF}0.8225     & \cellcolor[HTML]{DCF7FF}1.04\%    &   \cellcolor[HTML]{DCF7FF}0.8537    &    \cellcolor[HTML]{DCF7FF}0.19\%   &   \cellcolor[HTML]{DCF7FF}0.8784    &  \cellcolor[HTML]{DCF7FF}-0.73\%     &  \cellcolor[HTML]{DCF7FF}0.9245   &   \cellcolor[HTML]{DCF7FF}0.95\%  &  \cellcolor[HTML]{DCF7FF}0.9311     &   \cellcolor[HTML]{DCF7FF}0.41\%    &    \cellcolor[HTML]{DCF7FF}0.9419       &  \cellcolor[HTML]{DCF7FF}-0.11\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0227       &  \cellcolor[HTML]{FFFFE0}-1.79\%         &   \cellcolor[HTML]{FFFFE0}0.9067        &     \cellcolor[HTML]{FFFFE0}-0.32\%      &   \cellcolor[HTML]{FFFFE0}0.8130        &   \cellcolor[HTML]{FFFFE0}-0.13\%        &  \cellcolor[HTML]{FFFFE0}0.8512         &   \cellcolor[HTML]{FFFFE0}-0.09\%        &    \cellcolor[HTML]{FFFFE0}0.8828       &   \cellcolor[HTML]{FFFFE0}-0.23\%        &  \cellcolor[HTML]{FFFFE0}0.9148         &   \cellcolor[HTML]{FFFFE0}-0.11\%        &  \cellcolor[HTML]{FFFFE0}0.9284        &   \cellcolor[HTML]{FFFFE0}0.13\%       &  \cellcolor[HTML]{FFFFE0}0.9439        &   \cellcolor[HTML]{FFFFE0}0.10\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   & \cellcolor[HTML]{FFEFEF}0.0250 
          &   \cellcolor[HTML]{FFEFEF}-12.11\%     &   \cellcolor[HTML]{FFEFEF}0.8868
       &    \cellcolor[HTML]{FFEFEF}-2.52\%     &   \cellcolor[HTML]{FFEFEF}0.7881       &   \cellcolor[HTML]{FFEFEF}-3.18\%      & \cellcolor[HTML]{FFEFEF}0.8208          &  \cellcolor[HTML]{FFEFEF}-3.67\%        &  \cellcolor[HTML]{FFEFEF}0.8474         &    \cellcolor[HTML]{FFEFEF}-4.23\%      & \cellcolor[HTML]{FFEFEF}0.8960          &    \cellcolor[HTML]{FFEFEF}-2.16\%       & \cellcolor[HTML]{FFEFEF}0.9094        &   \cellcolor[HTML]{FFEFEF}-1.93\%      &  \cellcolor[HTML]{FFEFEF}0.9259         &    \cellcolor[HTML]{FFEFEF}-1.82\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{AESINet}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0185        &   \cellcolor[HTML]{DCF7FF}26.88\%  &  \cellcolor[HTML]{DCF7FF}0.9055    &  \cellcolor[HTML]{DCF7FF}1.57\%   &  \cellcolor[HTML]{DCF7FF}0.8455     & \cellcolor[HTML]{DCF7FF}2.08\%    &   \cellcolor[HTML]{DCF7FF}0.8586    &    \cellcolor[HTML]{DCF7FF}1.71\%   &   \cellcolor[HTML]{DCF7FF}0.8788    &  \cellcolor[HTML]{DCF7FF}1.51\%     &  \cellcolor[HTML]{DCF7FF}0.9367   &   \cellcolor[HTML]{DCF7FF}1.09\%  &  \cellcolor[HTML]{DCF7FF}0.9400     &   \cellcolor[HTML]{DCF7FF}1.12\%    &    \cellcolor[HTML]{DCF7FF}0.9499       &  \cellcolor[HTML]{DCF7FF}1.00\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0281       &  \cellcolor[HTML]{FFFFE0}-11.07\%         &   \cellcolor[HTML]{FFFFE0}0.8860        &     \cellcolor[HTML]{FFFFE0}-0.63\%      &   \cellcolor[HTML]{FFFFE0}0.8125        &   \cellcolor[HTML]{FFFFE0}-1.91\%        &  \cellcolor[HTML]{FFFFE0}0.8236         &   \cellcolor[HTML]{FFFFE0}-2.43\%        &    \cellcolor[HTML]{FFFFE0}0.8436       &   \cellcolor[HTML]{FFFFE0}-2.55\%        &  \cellcolor[HTML]{FFFFE0}0.9146         &   \cellcolor[HTML]{FFFFE0}-1.29\%        &  \cellcolor[HTML]{FFFFE0}0.9160        &   \cellcolor[HTML]{FFFFE0}-1.47\%       &   \cellcolor[HTML]{FFFFE0}0.9261        &   \cellcolor[HTML]{FFFFE0}-1.16\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   & \cellcolor[HTML]{FFEFEF}0.0224
          &   \cellcolor[HTML]{FFEFEF}11.46\%     &   \cellcolor[HTML]{FFEFEF}0.8853
       &    \cellcolor[HTML]{FFEFEF}-0.71\%     &   \cellcolor[HTML]{FFEFEF}0.8354       &   \cellcolor[HTML]{FFEFEF}0.85\%      & \cellcolor[HTML]{FFEFEF}0.8374          &  \cellcolor[HTML]{FFEFEF}-0.80\%        &  \cellcolor[HTML]{FFEFEF}0.8496         &    \cellcolor[HTML]{FFEFEF}-1.87\%      & \cellcolor[HTML]{FFEFEF}0.9261          &    \cellcolor[HTML]{FFEFEF}-0.05\%       & \cellcolor[HTML]{FFEFEF}0.9210        &   \cellcolor[HTML]{FFEFEF}-0.93\%      &  \cellcolor[HTML]{FFEFEF}0.9256         &    \cellcolor[HTML]{FFEFEF}-1.22\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{BAFSNet}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0189        &   \cellcolor[HTML]{DCF7FF}4.55\%  &  \cellcolor[HTML]{DCF7FF}0.9133    &  \cellcolor[HTML]{DCF7FF}0.49\%   &  \cellcolor[HTML]{DCF7FF}0.8434     & \cellcolor[HTML]{DCF7FF}0.09\%    &   \cellcolor[HTML]{DCF7FF}0.8621    &    \cellcolor[HTML]{DCF7FF}0.65\%   &   \cellcolor[HTML]{DCF7FF}0.8858    &  \cellcolor[HTML]{DCF7FF}1.02\%     &  \cellcolor[HTML]{DCF7FF}0.9359   &   \cellcolor[HTML]{DCF7FF}0.51\%  &  \cellcolor[HTML]{DCF7FF}0.9399     &   \cellcolor[HTML]{DCF7FF}0.98\%    &    \cellcolor[HTML]{DCF7FF}0.9499       &  \cellcolor[HTML]{DCF7FF}1.00\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0201       &  \cellcolor[HTML]{FFFFE0}-1.52\%         &   \cellcolor[HTML]{FFFFE0}0.9052        &     \cellcolor[HTML]{FFFFE0}-0.40\%      &   \cellcolor[HTML]{FFFFE0}0.8330        &   \cellcolor[HTML]{FFFFE0}-1.14\%        &  \cellcolor[HTML]{FFFFE0}0.8548         &   \cellcolor[HTML]{FFFFE0}-0.20\%        &    \cellcolor[HTML]{FFFFE0}0.8818       &   \cellcolor[HTML]{FFFFE0}0.57\%        &  \cellcolor[HTML]{FFFFE0}0.9262         &   \cellcolor[HTML]{FFFFE0}-0.52\%        &  \cellcolor[HTML]{FFFFE0}0.9322        &   \cellcolor[HTML]{FFFFE0}0.16\%       &   \cellcolor[HTML]{FFFFE0}0.9446       &   \cellcolor[HTML]{FFFFE0}0.43\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   & \cellcolor[HTML]{FFEFEF}0.0200 
          &   \cellcolor[HTML]{FFEFEF}-1.01\%     &   \cellcolor[HTML]{FFEFEF}0.9071
       &    \cellcolor[HTML]{FFEFEF}-0.19\%     &   \cellcolor[HTML]{FFEFEF}0.8462       &   \cellcolor[HTML]{FFEFEF}0.42\%      & \cellcolor[HTML]{FFEFEF}0.8600          &  \cellcolor[HTML]{FFEFEF}0.40\%        &  \cellcolor[HTML]{FFEFEF}0.8898         &    \cellcolor[HTML]{FFEFEF}1.48\%      & \cellcolor[HTML]{FFEFEF}0.9425          &    \cellcolor[HTML]{FFEFEF}1.22\%       & \cellcolor[HTML]{FFEFEF}0.9429        &   \cellcolor[HTML]{FFEFEF}1.31\%      &  \cellcolor[HTML]{FFEFEF}0.9545         &    \cellcolor[HTML]{FFEFEF}1.49\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{DC-Net}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0190        &   \cellcolor[HTML]{DCF7FF}27.20\%  &  \cellcolor[HTML]{DCF7FF}0.9086    &  \cellcolor[HTML]{DCF7FF}1.41\%   &  \cellcolor[HTML]{DCF7FF}0.8481     & \cellcolor[HTML]{DCF7FF}3.03\%    &   \cellcolor[HTML]{DCF7FF}0.8626    &    \cellcolor[HTML]{DCF7FF}2.15\%   &   \cellcolor[HTML]{DCF7FF}0.8847    &  \cellcolor[HTML]{DCF7FF}0.91\%     &  \cellcolor[HTML]{DCF7FF}0.9361   &   \cellcolor[HTML]{DCF7FF}1.48\%  &  \cellcolor[HTML]{DCF7FF}0.9362     &   \cellcolor[HTML]{DCF7FF}1.21\%    &    \cellcolor[HTML]{DCF7FF}0.9458       &  \cellcolor[HTML]{DCF7FF}0.63\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0211       &  \cellcolor[HTML]{FFFFE0}19.16\%         &   \cellcolor[HTML]{FFFFE0}0.9086        &     \cellcolor[HTML]{FFFFE0}1.41\%      &   \cellcolor[HTML]{FFFFE0}0.8377        &   \cellcolor[HTML]{FFFFE0}1.76\%        &  \cellcolor[HTML]{FFFFE0}0.8616         &   \cellcolor[HTML]{FFFFE0}2.03\%        &    \cellcolor[HTML]{FFFFE0}0.8862       &   \cellcolor[HTML]{FFFFE0}1.08\%        &  \cellcolor[HTML]{FFFFE0}0.9282         &   \cellcolor[HTML]{FFFFE0}0.63\%        &  \cellcolor[HTML]{FFFFE0}0.9358        &   \cellcolor[HTML]{FFFFE0}1.17\%       &   \cellcolor[HTML]{FFFFE0}0.9470        &   \cellcolor[HTML]{FFFFE0}0.75\% \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   & \cellcolor[HTML]{FFEFEF}0.0205 
          &   \cellcolor[HTML]{FFEFEF}21.46\%     &   \cellcolor[HTML]{FFEFEF}0.9055
       &    \cellcolor[HTML]{FFEFEF}1.06\%     &   \cellcolor[HTML]{FFEFEF}0.8555       &   \cellcolor[HTML]{FFEFEF}3.92\%      & \cellcolor[HTML]{FFEFEF}0.8625          &  \cellcolor[HTML]{FFEFEF}2.14\%        &  \cellcolor[HTML]{FFEFEF}0.8848         &    \cellcolor[HTML]{FFEFEF}0.92\%      & \cellcolor[HTML]{FFEFEF}0.9390          &    \cellcolor[HTML]{FFEFEF}1.80\%       & \cellcolor[HTML]{FFEFEF}0.9366        &   \cellcolor[HTML]{FFEFEF}1.26\%      &  \cellcolor[HTML]{FFEFEF}0.9458         &    \cellcolor[HTML]{FFEFEF}0.63\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{R-Net}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0217        &   \cellcolor[HTML]{DCF7FF}16.54\%  &  \cellcolor[HTML]{DCF7FF}0.9057    &  \cellcolor[HTML]{DCF7FF}1.33\%   &  \cellcolor[HTML]{DCF7FF}0.8422     & \cellcolor[HTML]{DCF7FF}2.42\%    &   \cellcolor[HTML]{DCF7FF}0.8576    &    \cellcolor[HTML]{DCF7FF}2.30\%   &   \cellcolor[HTML]{DCF7FF}0.8782    &  \cellcolor[HTML]{DCF7FF}1.47\%     &  \cellcolor[HTML]{DCF7FF}0.9307   &   \cellcolor[HTML]{DCF7FF}1.06\%  &  \cellcolor[HTML]{DCF7FF}0.9316     &   \cellcolor[HTML]{DCF7FF}1.03\%    &    \cellcolor[HTML]{DCF7FF}0.9425       &  \cellcolor[HTML]{DCF7FF}0.96\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0193       &  \cellcolor[HTML]{FFFFE0}25.77\%         &   \cellcolor[HTML]{FFFFE0}0.9105        &     \cellcolor[HTML]{FFFFE0}1.86\%      &   \cellcolor[HTML]{FFFFE0}0.8481        &   \cellcolor[HTML]{FFFFE0}3.14\%        &  \cellcolor[HTML]{FFFFE0}0.8629         &   \cellcolor[HTML]{FFFFE0}2.94\%        &    \cellcolor[HTML]{FFFFE0}0.8855       &   \cellcolor[HTML]{FFFFE0}2.30\%        &  \cellcolor[HTML]{FFFFE0}0.9386         &   \cellcolor[HTML]{FFFFE0}1.92\%        &  \cellcolor[HTML]{FFFFE0}0.9387        &   \cellcolor[HTML]{FFFFE0}1.80\%       &   \cellcolor[HTML]{FFFFE0}0.9499        &   \cellcolor[HTML]{FFFFE0}1.76\%     \\
&        &    \cellcolor[HTML]{FFEFEF}  (c)   & \cellcolor[HTML]{FFEFEF}0.0341
          &   \cellcolor[HTML]{FFEFEF}-31.15\%     &   \cellcolor[HTML]{FFEFEF}0.8570
       &    \cellcolor[HTML]{FFEFEF}-4.11\%     &   \cellcolor[HTML]{FFEFEF}0.7719       &   \cellcolor[HTML]{FFEFEF}-6.13\%      & \cellcolor[HTML]{FFEFEF}0.7834          &  \cellcolor[HTML]{FFEFEF}-6.55\%        &  \cellcolor[HTML]{FFEFEF}0.8185
        &    \cellcolor[HTML]{FFEFEF}-5.43\%      & \cellcolor[HTML]{FFEFEF}0.8904          &    \cellcolor[HTML]{FFEFEF}-3.32\%       & \cellcolor[HTML]{FFEFEF}0.8895        &   \cellcolor[HTML]{FFEFEF}-3.52\%      &  \cellcolor[HTML]{FFEFEF}0.9058         &    \cellcolor[HTML]{FFEFEF}-2.97\%    \\
\cdashline{2-19}[5pt/3pt]
& \multirow{3}{*}{Average}  &   \cellcolor[HTML]{DCF7FF}(a)  &   \cellcolor[HTML]{DCF7FF}0.0205        &   \cellcolor[HTML]{DCF7FF}14.21\%  &  \cellcolor[HTML]{DCF7FF}0.9078    &  \cellcolor[HTML]{DCF7FF}0.89\%   &  \cellcolor[HTML]{DCF7FF}0.8393     & \cellcolor[HTML]{DCF7FF}1.80\%    &   \cellcolor[HTML]{DCF7FF}0.8584    &    \cellcolor[HTML]{DCF7FF}1.50\%   &   \cellcolor[HTML]{DCF7FF}0.8838    &  \cellcolor[HTML]{DCF7FF}1.14\%     &  \cellcolor[HTML]{DCF7FF}0.9322   &   \cellcolor[HTML]{DCF7FF}1.10\%  &  \cellcolor[HTML]{DCF7FF}0.9353     &   \cellcolor[HTML]{DCF7FF}0.99\%    &    \cellcolor[HTML]{DCF7FF}0.9465       &  \cellcolor[HTML]{DCF7FF}0.76\%   \\
&        &     \cellcolor[HTML]{FFFFE0}(b)   &    \cellcolor[HTML]{FFFFE0}0.0231       &  \cellcolor[HTML]{FFFFE0}3.28\%         &   \cellcolor[HTML]{FFFFE0}0.9037        &     \cellcolor[HTML]{FFFFE0}0.43\%      &   \cellcolor[HTML]{FFFFE0}0.8292        &   \cellcolor[HTML]{FFFFE0}0.57\%        &  \cellcolor[HTML]{FFFFE0}0.8511         &   \cellcolor[HTML]{FFFFE0}0.64\%        &    \cellcolor[HTML]{FFFFE0}0.8780       &   \cellcolor[HTML]{FFFFE0}0.47\%        &  \cellcolor[HTML]{FFFFE0}0.9246         &   \cellcolor[HTML]{FFFFE0}0.26\%        &  \cellcolor[HTML]{FFFFE0}0.9297        &   \cellcolor[HTML]{FFFFE0}0.39\%       &   \cellcolor[HTML]{FFFFE0}0.9423        &   \cellcolor[HTML]{FFFFE0}0.32\%     \\
&        &   \cellcolor[HTML]{FFEFEF}   (c)   &     \cellcolor[HTML]{FFEFEF}0.0243      &   \cellcolor[HTML]{FFEFEF}-1.49\%
     & \cellcolor[HTML]{FFEFEF}0.8909 
         &  \cellcolor[HTML]{FFEFEF}-0.99\%
       &   \cellcolor[HTML]{FFEFEF}0.8223 
       &   \cellcolor[HTML]{FFEFEF}-0.27\%
      &     \cellcolor[HTML]{FFEFEF}0.8367 
      &  \cellcolor[HTML]{FFEFEF}-1.07\%
        &   \cellcolor[HTML]{FFEFEF}0.8652 
        &  \cellcolor[HTML]{FFEFEF}-0.99\%
        &   \cellcolor[HTML]{FFEFEF}0.9207 
        &   \cellcolor[HTML]{FFEFEF}-0.15\%
        & \cellcolor[HTML]{FFEFEF}0.9224 
        &  \cellcolor[HTML]{FFEFEF}-0.39\%
       &      \cellcolor[HTML]{FFEFEF}0.9352 
     &  \cellcolor[HTML]{FFEFEF}-0.45\%
      \\\hline
\end{tabular}
